A 95 GHz Class I Methanol Maser Survey Toward A Sample of GLIMPSE Point Sources Associated with BGPS Clumps

We report a survey with the Purple Mountain Observatory (PMO) 13.7-m radio telescope for class I methanol masers from the 95 GHz (8_0 - 7_1 A^+) transition. The 214 target sources were selected by combining information from both the Spitzer GLIMPSE and 1.1 mm BGPS survey catalogs. The observed sources satisfy both the GLIMPSE mid-IR criteria of [3.6]-[4.5]>1.3, [3.6]-[5.8]>2.5, [3.6]-[8.0]>2.5 and 8.0 um magnitude less than 10, and also have an associated 1.1 mm BGPS source. Class I methanol maser emission was detected in 63 sources, corresponding to a detection rate of 29% for this survey. For the majority of detections (43), this is the first identification of a class I methanol maser associated with these sources. We show that the intensity of the class I methanol maser emission is not closely related to mid-IR intensity or the colors of the GLIMPSE point sources, however, it is closely correlated with properties (mass and beam-averaged column density) of the BGPS sources. Comparison of measures of star formation activity for the BGPS sources with and without class I methanol masers indicate that the sources with class I methanol masers usually have higher column density and larger flux density than those without them. Our results predict that the criteria log(S_{int})<-38.0+1.72log(N_{H_{2}}^{beam}) and log(N_{H_{2}}^{beam})>22.1, which utilizes both the integrated flux density (S_{int}) and beam-averaged column density (N_{H_{2}}^{beam}) of the BGPS sources, are very efficient for selecting sources likely to have an associated class I methanol maser. Our expectation is that searches using these criteria will detect 90% of the predicted number of class I methanol masers from the full BGPS catalog (~ 1000), and do so with a high detection efficiency (~75%).

==> (inline-0) <==
\begin{deluxetable}{llcccccclcccc}
\tablewidth{0pt} \tablecaption{Sample parameters}
\renewcommand{\arraystretch}{1.0}
\tablehead{ & \multicolumn{5}{c}{GLIMPSE Point Source} & & \multicolumn{6}{c}{BGPS Source} \\
\cline{2-6} \cline{8-13}
Number & \multicolumn{1}{c}{Name} & 3.6 $\mu$m & 4.5 $\mu$m & 5.8 $\mu$m  & 8.0 $\mu$m & & ID & \multicolumn{1}{c}{Name} & R & S$_{40''}$ & S$_{int}$ & $N_{H_{2}}^{beam}$\\
 & & (mag) & (mag) & (mag) & (mag) & & & & ($''$) & (Jy) & (Jy) & (10$^{22}$ cm$^{-2}$)\\
 (1) & \multicolumn{1}{c}{(2)} & (3) & (4) & (5) & (6) & & (7) & \multicolumn{1}{c}{(8)} & (9) & (10) & (11) & (12)}

\startdata

1    &   G004.7808$+$00.0429    &  12.12(0.04)  &  10.09(0.04)  &   8.96(0.03)  &    8.19(0.04)  &   &  1051   &   G004.783$+$00.043   &  27.96   &   0.175(0.041)  &  0.422(0.081)  & 1.05 \\
2    &   G004.8020$+$00.1880    &  13.30(0.06)  &  11.06(0.05)  &   9.99(0.04)  &    9.56(0.05)  &   &  1053   &   G004.803$+$00.191   &  25.94   &   0.094(0.038)  &  0.211(0.065)  & 0.57 \\
3    &   G004.9676$+$00.0500    &  13.00(0.05)  &  10.83(0.06)  &   9.07(0.03)  &    7.91(0.02)  &   &  1066   &   G004.967$+$00.047   &  --      &   0.096(0.041)  &  0.166(0.060)  & 0.58 \\
4    &   G005.0424$-$00.0977    &  13.31(0.07)  &  11.09(0.08)  &   9.57(0.04)  &    8.47(0.03)  &   &  1071   &   G005.043$-$00.099   &  57.77   &   0.157(0.041)  &  0.553(0.110)  & 0.95 \\
5    &   G005.3294$-$00.0949    &  14.04(0.11)  &  11.42(0.07)  &   9.81(0.04)  &    8.74(0.03)  &   &  1084   &   G005.333$-$00.093   &  --      &   0.087(0.039)  &  0.198(0.063)  & 0.52 \\
6    &   G005.3608$+$00.0179    &  12.39(0.08)  &  10.21(0.05)  &   8.76(0.03)  &    7.82(0.03)  &   &  1087   &   G005.361$+$00.017   &  46.14   &   0.281(0.041)  &  0.925(0.119)  & 1.69 \\
7    &   G005.3706$+$00.3179    &   9.55(0.09)  &   7.45(0.06)  &   6.00(0.02)  &    5.37(0.03)  &   &  1090   &   G005.373$+$00.319   &  --      &   0.145(0.036)  &  0.230(0.054)  & 0.87 \\
8    &   G005.8418$-$00.3756    &  13.34(0.09)  &  10.99(0.06)  &   9.17(0.04)  &    8.01(0.04)  &   &  1131   &   G005.841$-$00.379   &  --      &   0.107(0.058)  &  0.203(0.091)  & 0.64 \\
9    &   G006.0560$-$00.0319    &  13.55(0.15)  &  10.50(0.09)  &   8.69(0.04)  &    7.70(0.04)  &   &  1164   &   G006.057$-$00.029   &  --      &   0.116(0.043)  &  0.233(0.069)  & 0.70 \\
10   &   G006.4042$-$00.0413    &  14.21(0.17)  &  10.98(0.07)  &   9.43(0.04)  &    8.71(0.03)  &   &  1203   &   G006.407$-$00.039   &   5.13   &   0.126(0.039)  &  0.246(0.062)  & 0.76 \\
11   &   G006.9221$-$00.2513    &  10.33(0.06)  &   8.24(0.06)  &   6.74(0.03)  &    5.72(0.02)  &   &  1251   &   G006.923$-$00.251   &  36.42   &   0.441(0.059)  &  1.453(0.164)  & 2.66 \\
12   &   G007.0097$-$00.2542    &  12.49(0.13)  &  10.01(0.08)  &   8.71(0.09)  &    7.68(0.28)  &   &  1259   &   G007.013$-$00.253   &  36.39   &   0.327(0.042)  &  0.956(0.114)  & 1.97 \\
13   &   G007.3350$-$00.5666    &  12.13(0.09)  &   9.94(0.06)  &   8.67(0.04)  &    7.87(0.02)  &   &  1289   &   G007.335$-$00.567   &  37.71   &   0.455(0.059)  &  1.366(0.159)  & 2.74 \\
14   &   G008.2032$+$00.1916    &  15.42(0.34)  &  11.89(0.06)  &  10.13(0.04)  &    9.30(0.04)  &   &  1341   &   G008.206$+$00.192   &  41.18   &   0.222(0.063)  &  0.691(0.155)  & 1.34 \\
15   &   G008.2761$+$00.5124    &  12.95(0.14)  &  11.21(0.14)  &   9.99(0.06)  &    9.12(0.06)  &   &  1346   &   G008.274$+$00.512   &  --      &   0.159(0.066)  &  0.243(0.088)  & 0.96 \\
16   &   G008.3264$-$00.0932    &  11.40(0.04)  &   9.88(0.04)  &   8.85(0.03)  &    8.22(0.04)  &   &  1352   &   G008.326$-$00.096   &  --      &   0.237(0.060)  &  0.349(0.092)  & 1.43 \\
17   &   G008.4200$-$00.2710    &  13.68(0.08)  &  11.52(0.08)  &  10.20(0.07)  &    9.72(0.20)  &   &  1360   &   G008.422$-$00.274   &  65.48   &   0.616(0.073)  &  3.268(0.309)  & 3.71 \\
18   &   G008.4404$-$00.1689    &  10.58(0.05)  &   8.93(0.07)  &   7.64(0.04)  &    6.96(0.03)  &   &  1361   &   G008.440$-$00.168   &  --      &   0.140(0.064)  &  0.211(0.085)  & 0.84 \\
19   &   G008.4522$-$00.2885    &  14.17(0.08)  &  11.72(0.06)  &  10.19(0.04)  &    9.57(0.05)  &   &  1362   &   G008.454$-$00.290   &  16.12   &   0.217(0.065)  &  0.478(0.120)  & 1.31 \\
20   &   G008.4602$-$00.2231    &  12.68(0.07)  &  11.25(0.07)  &   9.98(0.05)  &    9.37(0.04)  &   &  1363   &   G008.458$-$00.224   &  32.57   &   0.367(0.062)  &  1.016(0.150)  & 2.21 \\
21   &   G008.7082$-$00.4162    &  14.85(0.11)  &  11.97(0.06)  &  10.65(0.06)  &    9.94(0.05)  &   &  1380   &   G008.710$-$00.414   &  43.96   &   0.558(0.072)  &  2.237(0.214)  & 3.36 \\
22   &   G008.8315$-$00.0278    &  11.93(0.35)  &   9.73(0.20)  &   9.10(0.07)  &    9.02(0.05)  &   &  1395   &   G008.832$-$00.028   &  70.29   &   0.913(0.081)  &  3.865(0.340)  & 5.50 \\
23   &   G008.9560$+$00.1823    &  13.32(0.07)  &  10.75(0.08)  &   9.42(0.03)  &    8.33(0.02)  &   &  1405   &   G008.956$+$00.186   &  43.89   &   0.186(0.057)  &  0.685(0.142)  & 1.12 \\
24   &   G009.0285$-$00.3086    &  14.00(0.10)  &  11.88(0.09)  &  10.73(0.05)  &    9.99(0.08)  &   &  1407   &   G009.028$-$00.310   &  14.70   &   0.137(0.062)  &  0.329(0.108)  & 0.83 \\
25   &   G009.1277$-$00.0047    &  11.95(0.11)  &  10.28(0.07)  &   9.19(0.03)  &    8.60(0.02)  &   &  1409   &   G009.125$-$00.002   &  14.91   &   0.117(0.059)  &  0.275(0.096)  & 0.71 \\
26   &   G009.2147$-$00.2021    &  12.04(0.04)  &   9.62(0.06)  &   8.64(0.04)  &    8.80(0.09)  &   &  1412   &   G009.212$-$00.202   &  64.29   &   1.018(0.088)  &  4.599(0.368)  & 6.13 \\
27   &   G009.8474$-$00.0322    &  10.89(0.05)  &   8.77(0.05)  &   7.66(0.03)  &    6.63(0.02)  &   &  1425   &   G009.850$-$00.032   &  35.30   &   0.210(0.063)  &  0.787(0.154)  & 1.27 \\
28   &   G010.2124$-$00.3238    &  12.93(0.08)  &  10.25(0.08)  &   8.44(0.04)  &    6.81(0.04)  &   &  1466   &   G010.214$-$00.324   &  84.60   &   1.556(0.134)  &  8.300(0.634)  & 9.38 \\
29   &   G010.2266$-$00.2091    &  12.47(0.07)  &  10.23(0.05)  &   8.80(0.04)  &    7.68(0.04)  &   &  1467   &   G010.226$-$00.208   &  98.76   &   0.997(0.083)  &  7.897(0.576)  & 6.01 \\
30   &   G010.2596$+$00.0755    &  13.60(0.14)  &  11.57(0.15)  &   9.96(0.22)  &    8.59(0.19)  &   &  1472   &   G010.262$+$00.074   &  64.92   &   0.240(0.067)  &  1.312(0.227)  & 1.45 \\
31   &   G010.3203$-$00.2589    &  11.41(0.12)  &   8.85(0.11)  &   7.23(0.09)  &    6.00(0.30)  &   &  1479   &   G010.320$-$00.258   &  62.32   &   0.857(0.074)  &  3.361(0.277)  & 5.16 \\
32   &   G010.4723$+$00.0272    &  12.48(0.13)  &   9.98(0.09)  &   7.83(0.08)  &    6.04(0.08)  &   &  1497   &   G010.472$+$00.026   &  37.59   &   9.398(0.580)  & 20.789(1.314)  & 56.64 \\
33   &   G010.6239$-$00.3842    &  11.40(0.11)  &   9.32(0.24)  &   7.78(0.12)  &    6.28(0.12)  &   &  1508   &   G010.625$-$00.384   &  31.39   &   9.722(0.597)  & 20.020(1.256)  & 58.59 \\
34   &   G010.6683$-$00.2001    &  14.73(0.20)  &  12.29(0.10)  &  10.81(0.17)  &    9.99(0.28)  &   &  1516   &   G010.670$-$00.198   &  49.89   &   0.275(0.047)  &  1.295(0.152)  & 1.66 \\
35   &   G010.8223$-$00.1031    &   9.67(0.06)  &   7.59(0.05)  &   6.45(0.03)  &    5.81(0.03)  &   &  1543   &   G010.825$-$00.102   &  --      &   0.119(0.043)  &  0.182(0.056)  & 0.72 \\
36   &   G010.9584$+$00.0219    &  11.15(0.10)  &   8.71(0.14)  &   7.05(0.07)  &    5.53(0.08)  &   &  1559   &   G010.959$+$00.020   &  49.81   &   0.783(0.073)  &  2.702(0.239)  & 4.72 \\
37   &   G011.0642$-$00.0993    &  13.66(0.10)  &  11.20(0.07)  &   9.98(0.05)  &    9.52(0.05)  &   &  1580   &   G011.063$-$00.096   &  77.96   &   0.343(0.047)  &  2.633(0.234)  & 2.07 \\
38   &   G011.0993$+$00.0702    &  13.95(0.14)  &  11.60(0.13)  &  10.21(0.09)  &    9.12(0.07)  &   &  1587   &   G011.101$+$00.072   &  --      &   0.130(0.043)  &  0.327(0.077)  & 0.78 \\
39   &   G011.1157$+$00.0512    &   9.71(0.06)  &   6.83(0.06)  &   5.25(0.05)  &    4.35(0.03)  &   &  1591   &   G011.115$+$00.052   &  --      &   0.282(0.046)  &  0.548(0.085)  & 1.70 \\
40   &   G011.1244$-$00.1297    &  14.02(0.14)  &  11.59(0.09)  &   10.4(0.06)  &    9.80(0.05)  &   &  1592   &   G011.121$-$00.128   &  68.78   &   0.440(0.048)  &  2.674(0.222)  & 2.65 \\
41   &   G011.9430$-$00.1563    &  12.26(0.09)  &  10.09(0.08)  &   8.96(0.04)  &    8.74(0.06)  &   &  1657   &   G011.941$-$00.154   &  39.1    &   0.530(0.062)  &  1.696(0.178)  & 3.19 \\
42   &   G012.0217$-$00.2073    &  12.96(0.10)  &  10.79(0.20)  &   9.25(0.05)  &    8.80(0.05)  &   &  1668   &   G012.023$-$00.206   &  37.95   &   0.352(0.054)  &  0.969(0.138)  & 2.12 \\
43   &   G012.1991$-$00.0334    &  10.50(0.18)  &   7.67(0.11)  &   6.30(0.04)  &    5.96(0.10)  &   &  1682   &   G012.201$-$00.034   &  52.77   &   0.694(0.076)  &  2.064(0.237)  & 4.18 \\
44   &   G012.3668$+$00.5116    &  13.32(0.07)  &  11.54(0.07)  &  10.59(0.08)  &    9.67(0.07)  &   &  1699   &   G012.367$+$00.510   &  --      &   0.078(0.049)  &  0.103(0.052)  & 0.47 \\
45   &   G012.4933$-$00.2231    &  11.55(0.07)  &   9.03(0.06)  &   7.85(0.04)  &    7.85(0.05)  &   &  1720   &   G012.497$-$00.222   &  42.00   &   0.438(0.051)  &  1.341(0.147)  & 2.64 \\
46   &   G012.5931$-$00.3788    &  13.55(0.14)  &  11.55(0.10)  &  10.48(0.08)  &    9.95(0.11)  &   &  1734   &   G012.593$-$00.382   &  --      &   0.072(0.039)  &  0.192(0.064)  & 0.43 \\
47   &   G012.6246$-$00.0167    &  11.42(0.06)  &   7.87(0.07)  &   6.54(0.04)  &    6.26(0.04)  &   &  1742   &   G012.627$-$00.016   &  78.87   &   1.146(0.085)  &  5.708(0.413)  & 6.91 \\
48   &   G012.7073$+$00.0612    &  11.26(0.19)  &   9.21(0.08)  &   7.74(0.03)  &    6.95(0.06)  &   &  1756   &   G012.709$+$00.064   &  --      &   0.082(0.046)  &  0.185(0.070)  & 0.49 \\
49   &   G012.8024$-$00.3192    &  12.19(0.13)  &   9.66(0.15)  &   7.88(0.05)  &    6.42(0.08)  &   &  1778   &   G012.805$-$00.318   &  72.81   &   0.664(0.070)  &  3.174(0.301)  & 4.00 \\
50   &   G012.8886$+$00.4890    &  12.08(0.10)  &   8.44(0.19)  &   6.57(0.04)  &    6.15(0.05)  &   &  1803   &   G012.889$+$00.490   &  53.31   &   2.534(0.173)  &  7.895(0.564)  & 15.27 \\
51   &   G012.9062$-$00.0310    &  15.31(0.32)  &  12.65(0.16)  &  10.03(0.05)  &    8.21(0.05)  &   &  1809   &   G012.905$-$00.030   &  65.04   &   1.032(0.077)  &  3.558(0.271)  & 6.22 \\
52   &   G013.0356$-$00.3207    &  12.49(0.06)  &  10.19(0.06)  &   8.98(0.04)  &    8.39(0.05)  &   &  1841   &   G013.037$-$00.318   &  50.18   &   0.177(0.046)  &  0.652(0.116)  & 1.07 \\
53   &   G013.0970$-$00.1447    &  10.16(0.06)  &   7.53(0.05)  &   6.10(0.03)  &    5.30(0.03)  &   &  1853   &   G013.097$-$00.146   &  59.34   &   0.445(0.056)  &  1.887(0.199)  & 2.68 \\
54   &   G013.1182$-$00.0966    &  11.02(0.06)  &   8.62(0.05)  &   7.67(0.04)  &    7.04(0.04)  &   &  1857   &   G013.121$-$00.094   &  64.68   &   0.386(0.048)  &  2.208(0.206)  & 2.33 \\
55   &   G013.1818$+$00.0610    &  11.23(0.08)  &   8.90(0.06)  &   7.63(0.03)  &    6.78(0.03)  &   &  1865   &   G013.179$+$00.060   &  58.37   &   1.423(0.108)  &  5.123(0.378)  & 8.58 \\
56   &   G013.2473$+$00.1578    &  14.72(0.16)  &  12.02(0.08)  &  10.07(0.05)  &    8.70(0.06)  &   &  1877   &   G013.245$+$00.158   &  13.18   &   0.123(0.044)  &  0.276(0.076)  & 0.74 \\
57   &   G014.1101$-$00.5626    &  14.33(0.11)  &  11.92(0.06)  &  10.62(0.09)  &    9.54(0.10)  &   &  1998   &   G014.107$-$00.563   &  15.68   &   0.593(0.000)  &  1.247(0.178)  & 3.57 \\
58   &   G014.1327$-$00.5222    &  13.47(0.10)  &  10.91(0.10)  &  10.26(0.06)  &    8.86(0.05)  &   &  2002   &   G014.133$-$00.521   &  39.36   &   0.241(0.093)  &  1.071(0.225)  & 1.45 \\
59   &   G014.1958$-$00.5070    &  14.60(0.11)  &  11.97(0.09)  &  10.85(0.06)  &    9.99(0.08)  &   &  2012   &   G014.195$-$00.509   &  50.13   &   0.618(0.088)  &  2.854(0.268)  & 3.72 \\
60   &   G014.4509$-$00.1024    &  11.50(0.14)  &   9.42(0.10)  &   7.86(0.05)  &    6.89(0.05)  &   &  2045   &   G014.450$-$00.101   &  96.53   &   1.030(0.091)  &  8.996(0.636)  & 6.21 \\
61   &   G014.6774$-$00.0410    &  13.66(0.21)  &  11.43(0.07)  &   9.80(0.07)  &    8.77(0.10)  &   &  2091   &   G014.678$-$00.044   &  --      &   0.115(0.059)  &  0.171(0.070)  & 0.69 \\
62   &   G014.7064$-$00.1568    &  11.41(0.07)  &   9.33(0.08)  &   8.26(0.06)  &    7.25(0.04)  &   &  2096   &   G014.708$-$00.154   &  61.14   &   0.402(0.063)  &  2.021(0.220)  & 2.42 \\
63   &   G014.8516$-$00.9890    &  13.22(0.15)  &  10.72(0.12)  &  10.17(0.08)  &    9.43(0.05)  &   &  2124   &   G014.849$-$00.992   &  56.03   &   0.883(0.101)  &  2.881(0.332)  & 5.32 \\
64   &   G015.0295$+$00.8533    &  13.18(0.10)  &  10.44(0.06)  &   9.12(0.04)  &    8.27(0.03)  &   &  2154   &   G015.029$+$00.852   &  28.59   &   0.243(0.084)  &  0.595(0.155)  & 1.46 \\
65   &   G015.2571$-$00.1560    &  12.15(0.07)  &   9.23(0.05)  &   7.86(0.03)  &    6.96(0.04)  &   &  2199   &   G015.258$-$00.156   &  --      &   0.112(0.057)  &  0.235(0.089)  & 0.67 \\
66   &   G016.1119$-$00.3036    &  10.50(0.13)  &   8.06(0.06)  &   6.53(0.03)  &    5.67(0.03)  &   &  2246   &   G016.114$-$00.301   &  38.80   &   0.116(0.048)  &  0.383(0.103)  & 0.70 \\
67   &   G016.3184$-$00.5313    &  11.89(0.06)  &   9.57(0.05)  &   8.36(0.04)  &    7.56(0.03)  &   &  2264   &   G016.317$-$00.533   &  30.48   &   0.319(0.073)  &  0.845(0.157)  & 1.92 \\
68   &   G016.5783$-$00.0814    &  11.24(0.05)  &   8.95(0.05)  &   7.60(0.04)  &    6.89(0.03)  &   &  2291   &   G016.580$-$00.081   &  77.59   &   0.396(0.075)  &  2.554(0.309)  & 2.39 \\
69   &   G016.5852$-$00.0507    &  12.72(0.13)  &   9.33(0.15)  &   7.69(0.05)  &    7.43(0.10)  &   &  2292   &   G016.586$-$00.051   &  31.69   &   1.451(0.115)  &  3.424(0.292)  & 8.74 \\
70   &   G016.6427$-$00.1194    &  12.22(0.11)  &   9.88(0.12)  &   8.80(0.05)  &    8.31(0.04)  &   &  2297   &   G016.641$-$00.119   &  25.67   &   0.271(0.068)  &  0.809(0.155)  & 1.63 \\
71   &   G017.8553$+$00.1190    &  10.77(0.07)  &   8.74(0.05)  &   7.62(0.03)  &    6.98(0.03)  &   &  2354   &   G017.856$+$00.120   &  --      &   0.118(0.069)  &  0.182(0.083)  & 0.71 \\
72   &   G018.2171$-$00.3426    &  13.55(0.09)  &  11.06(0.06)  &   9.85(0.05)  &    8.92(0.03)  &   &  2381   &   G018.218$-$00.342   &  72.95   &   0.622(0.095)  &  3.497(0.372)  & 3.75 \\
73   &   G018.8885$-$00.4746    &  12.96(0.08)  &  10.41(0.20)  &   9.33(0.07)  &    9.40(0.12)  &   &  2467   &   G018.888$-$00.475   & 100.92   &   1.356(0.106)  &  9.848(0.692)  & 8.17 \\
74   &   G019.0087$-$00.0293    &  11.38(0.12)  &   7.89(0.07)  &   6.44(0.03)  &    6.20(0.03)  &   &  2499   &   G019.010$-$00.029   &  44.10   &   0.761(0.070)  &  2.401(0.211)  & 4.59 \\
75   &   G019.8285$-$00.3302    &   8.97(0.21)  &   6.71(0.10)  &   5.33(0.03)  &    4.63(0.02)  &   &  2630   &   G019.827$-$00.329   &  81.51   &   0.446(0.047)  &  2.734(0.240)  & 2.69 \\
76   &   G019.8841$-$00.5351    &   9.25(0.18)  &   6.75(0.05)  &   5.45(0.03)  &    4.87(0.02)  &   &  2636   &   G019.884$-$00.535   &  40.73   &   2.106(0.147)  &  5.221(0.394)  & 12.69 \\
77   &   G019.9229$-$00.2581    &   9.22(0.09)  &   6.93(0.07)  &   5.25(0.02)  &    4.10(0.03)  &   &  2641   &   G019.926$-$00.257   &  55.03   &   0.964(0.073)  &  3.427(0.263)  & 5.81 \\
78   &   G020.0808$-$00.1356    &  11.66(0.10)  &   9.26(0.17)  &   7.44(0.05)  &    5.95(0.06)  &   &  2659   &   G020.082$-$00.135   &  59.03   &   1.977(0.127)  &  5.934(0.407)  & 11.91 \\
79   &   G020.2370$+$00.0653    &  11.66(0.10)  &   8.65(0.08)  &   7.41(0.03)  &    7.72(0.03)  &   &  2665   &   G020.238$+$00.065   &  37.39   &   0.427(0.044)  &  1.153(0.112)  & 2.57 \\
80   &   G020.5455$-$00.4390    &  14.30(0.14)  &  11.92(0.13)  &   9.97(0.06)  &    8.99(0.07)  &   &  2696   &   G020.545$-$00.443   &  55.14   &   0.104(0.035)  &  0.483(0.095)  & 0.63 \\
81   &   G020.7077$-$00.3136    &  14.33(0.14)  &  11.96(0.09)  &  10.01(0.06)  &    8.97(0.06)  &   &  2711   &   G020.708$-$00.311   &  57.17   &   0.338(0.047)  &  1.357(0.157)  & 2.04 \\
82   &   G020.7212$-$00.3580    &  12.93(0.11)  &  10.57(0.06)  &   9.24(0.04)  &    8.34(0.03)  &   &  2713   &   G020.718$-$00.359   &  85.71   &   0.354(0.043)  &  2.644(0.230)  & 2.13 \\
83   &   G022.0387$+$00.2222    &  14.05(0.14)  &  11.05(0.17)  &   9.46(0.07)  &    9.60(0.12)  &   &  2837   &   G022.041$+$00.221   &  87.90   &   0.953(0.074)  &  4.676(0.361)  & 5.74 \\
84   &   G022.3726$+$00.3758    &  12.78(0.10)  &  10.29(0.07)  &   9.24(0.04)  &    8.76(0.04)  &   &  2858   &   G022.371$+$00.379   &  65.89   &   0.409(0.063)  &  2.409(0.256)  & 2.46 \\
85   &   G022.4352$-$00.1694    &  13.12(0.11)  &  10.90(0.14)  &   9.61(0.05)  &    8.78(0.04)  &   &  2865   &   G022.436$-$00.171   &  53.64   &   0.444(0.054)  &  1.596(0.174)  & 2.68 \\
86   &   G022.5594$+$00.1692    &  13.16(0.17)  &  11.82(0.22)  &  10.38(0.11)  &    9.61(0.15)  &   &  2890   &   G022.559$+$00.169   &  51.32   &   0.270(0.054)  &  0.928(0.154)  & 1.63 \\
87   &   G022.7052$+$00.4046    &  13.35(0.07)  &  11.21(0.08)  &   9.95(0.05)  &    9.15(0.04)  &   &  2904   &   G022.705$+$00.404   &  74.62   &   0.279(0.044)  &  1.755(0.187)  & 1.68 \\
88   &   G023.2408$-$00.4814    &  11.17(0.08)  &   9.22(0.10)  &   7.76(0.04)  &    6.87(0.03)  &   &  3022   &   G023.242$-$00.482   &  19.07   &   0.189(0.048)  &  0.388(0.087)  & 1.14 \\
89   &   G023.2969$-$00.0720    &  12.24(0.11)  &  10.65(0.10)  &   9.54(0.05)  &    9.44(0.04)  &   &  3034   &   G023.300$-$00.074   &  75.90   &   0.298(0.058)  &  2.073(0.242)  & 1.80 \\
90   &   G023.4363$-$00.1842    &  14.12(0.14)  &  10.23(0.15)  &   8.34(0.04)  &    8.00(0.08)  &   &  3071   &   G023.437$-$00.184   & 118.24   &   2.146(0.140)  & 13.906(0.905)  & 12.93\\
91   &   G023.4617$-$00.1567    &  13.53(0.10)  &  11.46(0.08)  &  10.32(0.08)  &    9.78(0.10)  &   &  3081   &   G023.462$-$00.156   &  58.81   &   0.349(0.052)  &  2.034(0.191)  & 2.10 \\
92   &   G023.7057$-$00.1999    &  13.64(0.11)  &  12.30(0.14)  &  10.53(0.14)  &    9.81(0.14)  &   &  3153   &   G023.708$-$00.198   &  58.05   &   0.614(0.058)  &  2.196(0.209)  & 3.70 \\
93   &   G023.9662$-$00.1093    &  14.05(0.23)  &  10.76(0.10)  &   9.14(0.05)  &    9.97(0.08)  &   &  3202   &   G023.968$-$00.110   &  57.34   &   1.029(0.080)  &  3.349(0.272)  & 6.20 \\
94   &   G023.9960$-$00.0997    &  14.36(0.24)  &  10.81(0.08)  &   9.58(0.09)  &    9.39(0.10)  &   &  3208   &   G023.996$-$00.100   &  35.53   &   0.681(0.068)  &  1.870(0.187)  & 4.10 \\
95   &   G024.0019$+$00.2511    &  14.68(0.17)  &  12.90(0.18)  &  11.09(0.14)  &    9.58(0.09)  &   &  3209   &   G024.001$+$00.250   &  34.41   &   0.105(0.042)  &  0.305(0.086)  & 0.63 \\
96   &   G024.2828$-$00.0094    &   9.59(0.19)  &   7.58(0.04)  &   6.55(0.04)  &    5.87(0.02)  &   &  3274   &   G024.282$-$00.008   &  20.57   &   0.127(0.057)  &  0.497(0.129)  & 0.77 \\
97   &   G024.3285$+$00.1440    &  12.79(0.10)  &   9.11(0.34)  &   7.41(0.06)  &    6.95(0.07)  &   &  3284   &   G024.329$+$00.142   &  42.32   &   1.564(0.112)  &  4.381(0.330)  & 9.43 \\
98   &   G024.6332$+$00.1531    &  11.13(0.06)  &   8.28(0.07)  &   7.33(0.03)  &    6.76(0.03)  &   &  3383   &   G024.632$+$00.155   &  50.03   &   0.618(0.060)  &  1.980(0.189)  & 3.72 \\
99   &   G024.6740$-$00.1538    &  11.75(0.25)  &   9.40(0.24)  &   7.95(0.12)  &    7.02(0.17)  &   &  3394   &   G024.676$-$00.151   &  68.17   &   1.658(0.126)  &  7.278(0.531)  & 9.99 \\
100  &   G024.7297$+$00.1530    &   9.43(0.11)  &   7.18(0.07)  &   5.64(0.02)  &    4.79(0.02)  &   &  3402   &   G024.728$+$00.153   &  28.35   &   0.418(0.061)  &  1.051(0.142)  & 2.52 \\
101  &   G024.7898$+$00.0836    &  11.55(0.12)  &   7.78(0.06)  &   6.19(0.02)  &    6.34(0.04)  &   &  3413   &   G024.791$+$00.083   &  73.40   &   4.790(0.301)  & 17.786(1.141)  & 28.87\\
102  &   G024.9202$+$00.0878    &  13.57(0.10)  &  11.29(0.11)  &  10.13(0.05)  &    9.80(0.07)  &   &  3437   &   G024.920$+$00.085   &  51.67   &   0.975(0.080)  &  3.685(0.296)  & 5.88 \\
103  &   G025.1772$+$00.2111    &  10.92(0.08)  &   8.63(0.06)  &   7.28(0.03)  &    6.60(0.04)  &   &  3466   &   G025.179$+$00.213   &  64.15   &   0.215(0.056)  &  1.189(0.185)  & 1.30 \\
104  &   G025.3838$-$00.1477    &  11.43(0.12)  &   9.14(0.07)  &   7.85(0.05)  &    7.46(0.14)  &   &  3503   &   G025.388$-$00.147   &  33.50   &   1.390(0.115)  &  3.173(0.266)  & 8.38 \\
105  &   G025.3918$-$00.3640    &  12.55(0.10)  &  10.44(0.05)  &   9.24(0.05)  &    8.61(0.08)  &   &  3504   &   G025.394$-$00.363   &  38.93   &   0.361(0.054)  &  1.103(0.145)  & 2.18 \\
106  &   G025.3946$+$00.0341    &   9.52(0.16)  &   7.29(0.10)  &   5.50(0.05)  &    4.53(0.07)  &   &  3505   &   G025.395$+$00.033   &  63.10   &   0.645(0.070)  &  2.889(0.266)  & 3.89 \\
107  &   G025.5158$+$00.1411    &  14.32(0.26)  &  11.57(0.08)  &  10.30(0.07)  &    9.85(0.10)  &   &  3528   &   G025.515$+$00.141   &  --      &   0.177(0.051)  &  0.288(0.075)  & 1.07 \\
108  &   G025.5175$-$00.2060    &  11.05(0.12)  &   8.27(0.14)  &   6.51(0.02)  &    5.44(0.03)  &   &  3530   &   G025.516$-$00.205   &  32.07   &   0.164(0.044)  &  0.454(0.093)  & 0.99 \\
109  &   G026.5977$-$00.0236    &  10.11(0.19)  &   7.45(0.08)  &   5.72(0.05)  &    5.04(0.12)  &   &  3699   &   G026.597$-$00.025   &  46.31   &   0.509(0.065)  &  1.682(0.191)  & 3.07 \\
110  &   G026.8438$+$00.3729    &   8.77(0.11)  &   6.83(0.06)  &   5.59(0.03)  &    4.87(0.03)  &   &  3721   &   G026.843$+$00.375   &  18.23   &   0.142(0.045)  &  0.354(0.083)  & 0.86 \\
111  &   G027.0162$+$00.2001    &  11.53(0.14)  &   8.75(0.09)  &   7.49(0.04)  &    7.34(0.03)  &   &  3741   &   G027.019$+$00.201   &  78.78   &   0.332(0.055)  &  1.698(0.212)  & 2.00 \\
112  &   G027.2478$+$00.1079    &  11.25(0.06)  &   8.91(0.09)  &   7.66(0.03)  &    7.22(0.04)  &   &  3771   &   G027.249$+$00.109   &  38.85   &   0.208(0.048)  &  0.662(0.114)  & 1.25 \\
113  &   G027.7415$+$00.1710    &  14.53(0.14)  &  11.68(0.10)  &  10.44(0.06)  &    9.82(0.06)  &   &  3822   &   G027.743$+$00.170   &  28.96   &   0.182(0.041)  &  0.502(0.090)  & 1.10 \\
114  &   G027.7827$-$00.2585    &  12.05(0.09)  &  10.01(0.09)  &   8.99(0.04)  &    8.98(0.04)  &   &  3833   &   G027.783$-$00.258   &  40.48   &   0.428(0.046)  &  1.244(0.132)  & 2.58 \\
115  &   G027.9718$-$00.4222    &  14.07(0.18)  &  10.89(0.06)  &   9.86(0.06)  &    9.37(0.07)  &   &  3863   &   G027.972$-$00.422   &  67.50   &   0.367(0.040)  &  1.623(0.158)  & 2.21 \\
116  &   G028.0473$-$00.4562    &  12.92(0.12)  &  10.49(0.11)  &   9.29(0.10)  &    8.88(0.08)  &   &  3876   &   G028.047$-$00.460   &  23.30   &   0.237(0.041)  &  0.546(0.085)  & 1.43 \\
117  &   G028.1467$-$00.0043    &  11.37(0.28)  &   8.76(0.07)  &   7.06(0.03)  &    5.58(0.04)  &   &  3897   &   G028.147$-$00.006   &  91.07   &   0.645(0.052)  &  3.656(0.282)  & 3.89 \\
118  &   G028.2262$+$00.3589    &  13.46(0.23)  &  11.43(0.15)  &  10.18(0.14)  &    9.08(0.10)  &   &  3917   &   G028.222$+$00.358   &  58.12   &   0.135(0.041)  &  0.664(0.126)  & 0.81 \\
119  &   G028.3419$+$00.1421    &  12.32(0.07)  &   9.66(0.06)  &   7.66(0.03)  &    6.51(0.04)  &   &  3938   &   G028.341$+$00.140   &  --      &   0.118(0.040)  &  0.204(0.061)  & 0.71 \\
120  &   G028.3606$+$00.0520    &  12.92(0.06)  &  10.61(0.06)  &   9.63(0.06)  &    9.06(0.05)  &   &  3946   &   G028.361$+$00.054   &  48.70   &   0.467(0.051)  &  1.961(0.176)  & 2.81 \\
121  &   G028.4084$-$00.4387    &  13.46(0.10)  &  10.93(0.09)  &   9.88(0.05)  &    9.02(0.05)  &   &  3959   &   G028.407$-$00.436   &  43.32   &   0.157(0.034)  &  0.644(0.098)  & 0.95 \\
122  &   G028.5047$-$00.1399    &  10.52(0.07)  &   8.24(0.06)  &   7.20(0.03)  &    6.34(0.03)  &   &  3985   &   G028.504$-$00.142   &  74.73   &   0.214(0.033)  &  1.164(0.142)  & 1.29 \\
123  &   G028.5322$+$00.1288    &   9.53(0.05)  &   7.45(0.04)  &   5.88(0.02)  &    4.85(0.02)  &   &  3994   &   G028.533$+$00.128   &  30.30   &   0.098(0.035)  &  0.288(0.074)  & 0.59 \\
124  &   G028.5966$-$00.0208    &   9.89(0.06)  &   7.88(0.04)  &   6.62(0.03)  &    5.99(0.04)  &   &  4003   &   G028.597$-$00.022   &  79.18   &   0.263(0.039)  &  1.693(0.165)  & 1.58 \\
125  &   G028.7007$+$00.4033    &  12.28(0.06)  &   9.87(0.06)  &   8.56(0.04)  &    7.96(0.08)  &   &  4020   &   G028.701$+$00.406   &  26.25   &   0.259(0.042)  &  0.593(0.093)  & 1.56 \\
126  &   G028.9649$-$00.5952    &  10.51(0.04)  &   8.26(0.04)  &   6.61(0.03)  &    5.57(0.04)  &   &  4082   &   G028.963$-$00.597   &  24.03   &   0.176(0.065)  &  0.383(0.113)  & 1.06 \\
127  &   G029.1191$+$00.0288    &  12.20(0.12)  &   9.52(0.07)  &   8.15(0.04)  &    7.18(0.03)  &   &  4106   &   G029.117$+$00.025   &  65.07   &   0.289(0.041)  &  1.286(0.149)  & 1.74 \\
128  &   G029.2775$-$00.1283    &   9.12(0.10)  &   7.02(0.08)  &   5.89(0.03)  &    5.32(0.03)  &   &  4133   &   G029.277$-$00.131   &  71.35   &   0.218(0.038)  &  1.452(0.163)  & 1.31 \\
129  &   G029.3199$-$00.1615    &  11.16(0.12)  &   8.54(0.07)  &   7.11(0.03)  &    6.37(0.03)  &   &  4139   &   G029.318$-$00.165   &  21.24   &   0.156(0.040)  &  0.338(0.076)  & 0.94 \\
130  &   G029.7801$-$00.2594    &  12.46(0.08)  &  10.43(0.08)  &   9.38(0.08)  &    8.66(0.09)  &   &  4219   &   G029.781$-$00.262   &  45.50   &   0.224(0.036)  &  0.910(0.115)  & 1.35 \\
131  &   G030.0100$+$00.0356    &  12.04(0.06)  &   9.99(0.06)  &   8.15(0.03)  &    7.03(0.03)  &   &  4284   &   G030.010$+$00.034   &  --      &   0.127(0.044)  &  0.304(0.084)  & 0.77 \\
132  &   G030.2116$-$00.1885    &  14.20(0.22)  &  11.35(0.10)  &   9.50(0.10)  &    8.69(0.24)  &   &  4321   &   G030.215$-$00.188   &  83.95   &   0.917(0.070)  &  5.916(0.407)  & 5.53 \\
133  &   G030.3476$+$00.3917    &  10.75(0.10)  &   8.27(0.09)  &   7.05(0.04)  &    6.69(0.04)  &   &  4366   &   G030.347$+$00.390   &  77.98   &   0.387(0.039)  &  1.973(0.178)  & 2.33 \\
134  &   G030.4204$-$00.2283    &  12.66(0.15)  &  10.36(0.30)  &   9.01(0.06)  &    8.29(0.08)  &   &  4398   &   G030.419$-$00.232   &  87.20   &   1.500(0.102)  &  7.704(0.522)  & 9.04 \\
135  &   G030.6039$+$00.1760    &  12.43(0.06)  &   9.07(0.18)  &   7.14(0.03)  &    6.92(0.03)  &   &  4472   &   G030.603$+$00.175   & 128.72   &   1.462(0.098)  & 12.965(0.830)  & 8.81 \\
136  &   G030.6622$-$00.1393    &  13.47(0.13)  &  11.22(0.09)  &   9.74(0.11)  &    9.12(0.17)  &   &  4492   &   G030.666$-$00.139   &  53.89   &   0.298(0.034)  &  1.316(0.123)  & 1.80 \\
137  &   G030.6670$-$00.3318    &   9.72(0.18)  &   7.42(0.08)  &   6.12(0.02)  &    4.09(0.03)  &   &  4497   &   G030.667$-$00.331   &  --      &   0.116(0.027)  &  0.192(0.044)  & 0.70 \\
138  &   G030.8107$+$00.1895    &  14.58(0.13)  &  12.43(0.08)  &  10.90(0.08)  &    9.94(0.08)  &   &  4556   &   G030.812$+$00.191   &  47.60   &   0.225(0.035)  &  0.841(0.093)  & 1.36 \\
139  &   G030.8685$-$00.1188    &  14.42(0.33)  &  12.13(0.24)  &  10.57(0.15)  &    9.52(0.26)  &   &  4581   &   G030.868$-$00.121   &  73.45   &   0.420(0.040)  &  3.184(0.226)  & 2.53 \\
140  &   G030.9447$+$00.1574    &  11.54(0.07)  &   9.34(0.05)  &   8.19(0.03)  &    7.37(0.03)  &   &  4621   &   G030.948$+$00.159   &  28.30   &   0.125(0.032)  &  0.351(0.066)  & 0.75 \\
141  &   G030.9588$+$00.0863    &   9.05(0.19)  &   6.89(0.07)  &   5.26(0.04)  &    4.58(0.13)  &   &  4627   &   G030.960$+$00.085   &  54.60   &   0.600(0.046)  &  2.191(0.166)  & 3.62 \\
142  &   G030.9949$+$00.2339    &  14.15(0.13)  &  11.55(0.10)  &  10.43(0.06)  &    9.89(0.07)  &   &  4642   &   G030.998$+$00.235   &  63.53   &   0.378(0.037)  &  2.153(0.163)  & 2.28 \\
143  &   G031.0147$+$00.7783    &  14.52(0.12)  &  11.59(0.10)  &   8.62(0.05)  &    7.06(0.10)  &   &  4649   &   G031.013$+$00.781   &  --      &   0.140(0.068)  &  0.184(0.076)  & 0.84 \\
144  &   G031.0738$+$00.4596    &  13.79(0.08)  &  11.44(0.08)  &  10.22(0.05)  &    9.93(0.05)  &   &  4673   &   G031.077$+$00.459   &  66.76   &   0.417(0.040)  &  2.136(0.173)  & 2.51 \\
145  &   G031.1016$+$00.2644    &  13.93(0.12)  &  11.16(0.08)  &   9.72(0.07)  &    9.21(0.12)  &   &  4678   &   G031.103$+$00.265   &  64.32   &   0.184(0.029)  &  1.178(0.121)  & 1.11 \\
146  &   G031.1825$-$00.1479    &  13.04(0.09)  &  10.75(0.07)  &   9.43(0.05)  &    8.38(0.05)  &   &  4701   &   G031.182$-$00.145   &  73.20   &   0.289(0.034)  &  1.824(0.154)  & 1.74 \\
147  &   G031.3911$+$00.2037    &  12.47(0.10)  &  10.41(0.13)  &   8.68(0.05)  &    7.60(0.07)  &   &  4759   &   G031.394$+$00.207   &  87.18   &   0.207(0.032)  &  1.407(0.146)  & 1.25 \\
148  &   G031.5813$+$00.0788    &  13.31(0.14)  &  11.12(0.09)  &   9.15(0.05)  &    7.40(0.04)  &   &  4812   &   G031.582$+$00.077   &  73.18   &   1.053(0.072)  &  3.928(0.278)  & 6.35 \\
149  &   G031.9003$+$00.3410    &  13.03(0.09)  &  10.85(0.08)  &  10.39(0.06)  &    9.90(0.07)  &   &  4892   &   G031.900$+$00.343   &  53.48   &   0.164(0.028)  &  0.679(0.088)  & 0.99 \\
150  &   G032.6058$-$00.2557    &  14.51(0.22)  &  11.69(0.11)  &   9.66(0.06)  &    8.77(0.07)  &   &  5008   &   G032.605$-$00.253   &  88.71   &   0.207(0.027)  &  1.963(0.163)  & 1.25 \\
151  &   G032.7038$-$00.0560    &  12.25(0.23)  &   9.48(0.14)  &   8.25(0.06)  &    7.59(0.12)  &   &  5032   &   G032.704$-$00.059   &  46.07   &   0.333(0.034)  &  1.151(0.107)  & 2.01 \\
152  &   G032.8264$-$00.0824    &  12.66(0.20)  &  10.22(0.06)  &   9.26(0.06)  &    8.87(0.06)  &   &  5061   &   G032.829$-$00.081   &  71.84   &   0.227(0.029)  &  1.147(0.119)  & 1.37 \\
153  &   G032.9917$+$00.0339    &  10.59(0.06)  &   8.55(0.13)  &   7.40(0.04)  &    6.93(0.04)  &   &  5100   &   G032.991$+$00.037   &  75.21   &   0.759(0.055)  &  3.401(0.249)  & 4.57 \\
154  &   G033.3928$+$00.0097    &  10.69(0.08)  &   7.62(0.04)  &   6.55(0.03)  &    5.95(0.03)  &   &  5167   &   G033.390$+$00.008   &  98.64   &   0.813(0.063)  &  6.914(0.471)  & 4.90 \\
155  &   G033.4007$+$00.3713    &  13.50(0.13)  &  11.38(0.07)  &   9.86(0.06)  &    8.69(0.06)  &   &  5170   &   G033.404$+$00.370   &  --      &   0.068(0.026)  &  0.194(0.048)  & 0.41 \\
156  &   G033.6754$+$00.2031    &  14.49(0.14)  &  12.34(0.11)  &  10.83(0.07)  &    9.92(0.04)  &   &  5230   &   G033.672$+$00.201   &  65.65   &   0.144(0.033)  &  0.799(0.116)  & 0.87 \\
157  &   G033.7042$+$00.2821    &  14.10(0.12)  &  11.12(0.09)  &  10.40(0.05)  &    9.74(0.07)  &   &  5240   &   G033.704$+$00.285   &  40.95   &   0.269(0.036)  &  0.963(0.105)  & 1.62 \\
158  &   G033.7395$-$00.0198    &  13.87(0.19)  &  11.48(0.12)  &   9.71(0.04)  &    8.06(0.02)  &   &  5252   &   G033.740$-$00.017   &  90.78   &   0.708(0.062)  &  5.136(0.375)  & 4.27 \\
159  &   G033.8181$-$00.2121    &  11.26(0.11)  &   9.24(0.06)  &   8.65(0.03)  &    8.24(0.03)  &   &  5265   &   G033.817$-$00.215   &  29.71   &   0.152(0.037)  &  0.430(0.077)  & 0.92 \\
160  &   G033.8519$+$00.0180    &  13.54(0.10)  &  10.70(0.12)  &   9.38(0.04)  &    9.25(0.04)  &   &  5270   &   G033.850$+$00.017   &  64.54   &   0.260(0.032)  &  1.111(0.121)  & 1.57 \\
161  &   G034.4119$+$00.2343    &  14.15(0.20)  &  11.36(0.17)  &  10.55(0.12)  &    9.99(0.12)  &   &  5373   &   G034.410$+$00.232   &  96.10   &   3.337(0.210)  & 20.777(1.303)  & 20.11\\
162  &   G034.9333$+$00.0194    &  13.99(0.19)  &  11.76(0.08)  &   9.25(0.04)  &    7.79(0.04)  &   &  5501   &   G034.932$+$00.022   &  71.21   &   0.254(0.037)  &  1.292(0.147)  & 1.53 \\
163  &   G034.9941$-$00.0446    &  12.11(0.10)  &   9.62(0.10)  &   8.46(0.04)  &    7.77(0.04)  &   &  5516   &   G034.991$-$00.046   &  46.34   &   0.163(0.037)  &  0.689(0.104)  & 0.98 \\
164  &   G035.2252$-$00.3596    &  11.47(0.06)  &   9.33(0.05)  &   8.04(0.04)  &    7.10(0.03)  &   &  5572   &   G035.228$-$00.358   &  22.89   &   0.364(0.043)  &  0.784(0.095)  & 2.19 \\
165  &   G035.2474$-$00.2368    &  11.77(0.19)  &   9.37(0.10)  &   8.74(0.04)  &    7.78(0.03)  &   &  5577   &   G035.247$-$00.238   &  --      &   0.087(0.038)  &  0.123(0.047)  & 0.52 \\
166  &   G035.3145$-$00.2254    &  12.16(0.12)  &  10.10(0.09)  &   9.15(0.04)  &    8.12(0.03)  &   &  5594   &   G035.316$-$00.222   &  58.23   &   0.149(0.036)  &  0.673(0.111)  & 0.90 \\
167  &   G035.7095$+$00.1631    &  12.84(0.13)  &  10.49(0.07)  &   9.39(0.04)  &    8.82(0.04)  &   &  5691   &   G035.707$+$00.164   &  --      &   0.065(0.032)  &  0.084(0.036)  & 0.39 \\
168  &   G036.0011$-$00.4644    &  13.50(0.13)  &  11.43(0.08)  &  10.00(0.05)  &    8.99(0.03)  &   &  5720   &   G035.997$-$00.466   &  79.56   &   0.163(0.034)  &  1.266(0.146)  & 0.98 \\
169  &   G036.0127$-$00.1974    &  13.03(0.19)  &   9.70(0.14)  &   9.66(0.07)  &    9.57(0.04)  &   &  5722   &   G036.012$-$00.198   &  36.14   &   0.242(0.037)  &  0.674(0.094)  & 1.46 \\
170  &   G036.7053$+$00.0962    &  10.75(0.08)  &   8.70(0.07)  &   8.09(0.04)  &    7.70(0.03)  &   &  5782   &   G036.704$+$00.094   &  70.92   &   0.156(0.037)  &  1.088(0.147)  & 0.94 \\
171  &   G037.3418$-$00.0591    &  9.93 (0.11)  &   7.63(0.07)  &   5.75(0.03)  &    4.68(0.05)  &   &  5836   &   G037.341$-$00.062   &  79.89   &   0.445(0.045)  &  2.281(0.204)  & 2.68 \\
172  &   G037.7632$-$00.2150    &  10.15(0.06)  &   7.99(0.04)  &   6.85(0.04)  &    6.34(0.06)  &   &  5869   &   G037.765$-$00.216   &  50.07   &   1.262(0.093)  &  4.569(0.331)  & 7.61 \\
173  &   G038.1616$-$00.0747    &  13.82(0.08)  &  11.79(0.09)  &  10.44(0.07)  &    9.98(0.11)  &   &  5896   &   G038.161$-$00.078   &  33.10   &   0.151(0.049)  &  0.426(0.102)  & 0.91 \\
174  &   G038.5548$+$00.1624    &  10.55(0.09)  &   8.53(0.09)  &   7.28(0.04)  &    6.83(0.09)  &   &  5919   &   G038.552$+$00.160   &  --      &   0.261(0.047)  &  0.582(0.095)  & 1.57 \\
175  &   G038.5977$-$00.2125    &  12.19(0.07)  &   9.88(0.07)  &   8.79(0.04)  &    8.05(0.03)  &   &  5922   &   G038.599$-$00.214   &  53.12   &   0.196(0.041)  &  0.821(0.124)  & 1.18 \\
176  &   G038.8471$-$00.4295    &  13.18(0.06)  &  10.88(0.06)  &   9.65(0.05)  &    8.66(0.05)  &   &  5941   &   G038.847$-$00.428   &  85.04   &   0.246(0.037)  &  1.435(0.159)  & 1.48 \\
177  &   G039.5875$-$00.2064    &  13.33(0.08)  &  11.27(0.06)  &  10.26(0.05)  &    9.76(0.10)  &   &  5993   &   G039.591$-$00.205   &  60.24   &   0.190(0.043)  &  1.069(0.149)  & 1.15 \\
178  &   G040.1579$+$00.1686    &   8.71(0.15)  &   7.41(0.14)  &   6.04(0.05)  &    4.90(0.10)  &   &  6017   &   G040.157$+$00.167   &  --      &   0.111(0.039)  &  0.220(0.063)  & 0.67 \\
179  &   G040.2782$-$00.2691    &  10.58(0.13)  &   8.43(0.09)  &   7.35(0.03)  &    6.69(0.03)  &   &  6023   &   G040.279$-$00.269   &  31.00   &   0.187(0.044)  &  0.458(0.092)  & 1.13 \\
180  &   G041.8828$+$00.4689    &  14.57(0.23)  &  12.46(0.11)  &  10.39(0.06)  &    9.08(0.06)  &   &  6086   &   G041.883$+$00.469   &  --      &   0.116(0.047)  &  0.265(0.081)  & 0.70 \\
181  &   G043.0386$-$00.4535    &  13.10(0.09)  &  10.89(0.09)  &   9.95(0.07)  &    9.13(0.06)  &   &  6110   &   G043.039$-$00.455   &  27.60   &   0.794(0.074)  &  1.706(0.168)  & 4.79 \\
182  &   G043.0757$-$00.0781    &  12.21(0.06)  &  10.59(0.04)  &   9.56(0.04)  &    8.90(0.04)  &   &  6111   &   G043.073$-$00.079   &  31.59   &   0.237(0.061)  &  0.614(0.128)  & 1.43 \\
183  &   G043.9293$-$00.3352    &  13.46(0.12)  &  10.92(0.10)  &   9.78(0.06)  &    8.85(0.05)  &   &  6131   &   G043.929$-$00.335   &  14.35   &   0.114(0.043)  &  0.231(0.071)  & 0.69 \\
184  &   G044.0967$+$00.1601    &  11.97(0.07)  &   9.70(0.06)  &   8.60(0.04)  &    7.82(0.03)  &   &  6137   &   G044.099$+$00.163   &  20.12   &   0.141(0.048)  &  0.377(0.093)  & 0.85 \\
185  &   G044.5215$+$00.3902    &  10.69(0.07)  &   9.10(0.06)  &   7.60(0.03)  &    6.39(0.04)  &   &  6153   &   G044.521$+$00.387   &  23.84   &   0.221(0.049)  &  0.551(0.101)  & 1.33 \\
186  &   G045.1669$+$00.0911    &  11.89(0.15)  &   9.29(0.07)  &   7.81(0.04)  &    6.64(0.03)  &   &  6166   &   G045.167$+$00.095   &  39.35   &   0.189(0.053)  &  0.654(0.127)  & 1.14 \\
187  &   G045.5683$-$00.1201    &  11.70(0.16)  &   9.34(0.10)  &   8.06(0.04)  &    7.78(0.10)  &   &  6188   &   G045.569$-$00.119   &  27.91   &   0.121(0.036)  &  0.315(0.073)  & 0.73 \\
188  &   G045.8818$-$00.5095    &  11.69(0.06)  &   9.73(0.05)  &   8.69(0.04)  &    7.86(0.03)  &   &  6208   &   G045.884$-$00.509   &  --      &   0.196(0.050)  &  0.480(0.093)  & 1.18 \\
189  &   G046.3163$-$00.2109    &  13.00(0.08)  &  11.04(0.07)  &   9.99(0.07)  &    9.54(0.07)  &   &  6225   &   G046.314$-$00.213   &  30.28   &   0.129(0.039)  &  0.407(0.085)  & 0.78 \\
190  &   G048.6113$+$00.2211    &  12.01(0.07)  &  10.06(0.05)  &   8.91(0.04)  &    8.16(0.04)  &   &  6258   &   G048.609$+$00.220   &  --      &   0.126(0.057)  &  0.240(0.081)  & 0.76 \\
191  &   G048.8398$-$00.4837    &  13.88(0.07)  &  12.21(0.10)  &  11.04(0.10)  &    9.99(0.07)  &   &  6280   &   G048.841$-$00.482   &  59.75   &   0.203(0.055)  &  0.833(0.158)  & 1.22 \\
192  &   G049.0721$-$00.3270    &  10.22(0.14)  &   8.31(0.09)  &   6.91(0.03)  &    6.08(0.03)  &   &  6298   &   G049.069$-$00.328   &  63.88   &   0.660(0.079)  &  3.313(0.317)  & 3.98 \\
193  &   G049.1073$-$00.2681    &  13.31(0.22)  &  11.82(0.08)  &   10.6(0.14)  &    9.99(0.20)  &   &  6304   &   G049.106$-$00.272   &  28.96   &   0.189(0.054)  &  0.625(0.108)  & 1.14 \\
194  &   G049.2634$-$00.3401    &  12.40(0.06)  &  10.29(0.09)  &   9.28(0.06)  &    8.51(0.06)  &   &  6323   &   G049.267$-$00.338   &  51.77   &   1.662(0.120)  &  6.088(0.437)  & 10.02 \\
195  &   G049.3811$-$00.1840    &  12.26(0.09)  &  10.59(0.12)  &   9.28(0.05)  &    8.33(0.04)  &   &  6338   &   G049.378$-$00.184   &  28.03   &   0.212(0.051)  &  0.478(0.101)  & 1.28 \\
196  &   G049.4065$-$00.3715    &  12.14(0.11)  &   9.69(0.07)  &   7.97(0.05)  &    6.92(0.07)  &   &  6346   &   G049.405$-$00.370   &  54.92   &   0.729(0.117)  &  3.622(0.401)  & 4.39 \\
197  &   G049.6006$-$00.2468    &  13.59(0.09)  &  11.94(0.10)  &   9.35(0.06)  &    7.74(0.10)  &   &  6376   &   G049.599$-$00.250   &  24.03   &   0.362(0.062)  &  0.862(0.134)  & 2.18 \\
198  &   G049.8149$+$00.4540    &  14.05(0.13)  &  11.80(0.07)  &  10.74(0.08)  &    9.99(0.07)  &   &  6380   &   G049.817$+$00.456   &  --      &   0.109(0.061)  &  0.226(0.091)  & 0.66 \\
199  &   G050.0644$+$00.0633    &  13.24(0.06)  &  11.38(0.07)  &   9.98(0.06)  &    9.21(0.06)  &   &  6387   &   G050.060$+$00.062   &  64.17   &   0.359(0.071)  &  2.279(0.265)  & 2.16 \\
200  &   G053.1398$+$00.0707    &   8.88(0.20)  &   7.49(0.16)  &   6.19(0.05)  &    4.97(0.04)  &   &  6414   &   G053.142$+$00.068   &  58.07   &   1.477(0.118)  &  5.605(0.445)  & 8.90 \\
201  &   G053.1632$-$00.2455    &  13.40(0.11)  &  10.29(0.07)  &   8.65(0.06)  &    8.17(0.17)  &   &  6416   &   G053.164$-$00.246   &  38.57   &   0.468(0.066)  &  1.272(0.171)  & 2.82 \\
202  &   G053.2480$-$00.0869    &  12.13(0.06)  &   9.87(0.05)  &   8.74(0.03)  &    7.86(0.04)  &   &  6424   &   G053.248$-$00.086   &  --      &   0.127(0.057)  &  0.288(0.096)  & 0.77 \\
203  &   G053.4552$+$00.0044    &  13.58(0.12)  &  12.27(0.15)  &  10.92(0.16)  &    9.38(0.15)  &   &  6429   &   G053.457$+$00.004   &  36.56   &   0.155(0.069)  &  0.516(0.147)  & 0.93 \\
204  &   G053.6180$+$00.0352    &  10.01(0.21)  &   7.38(0.16)  &   5.69(0.03)  &    4.94(0.03)  &   &  6433   &   G053.616$+$00.036   &  41.16   &   0.618(0.086)  &  1.894(0.239)  & 3.72 \\
205  &   G053.6316$+$00.0134    &  12.78(0.06)  &  11.02(0.08)  &   9.63(0.06)  &    8.52(0.04)  &   &  6437   &   G053.634$+$00.014   &  39.82   &   0.245(0.075)  &  0.886(0.182)  & 1.48 \\
206  &   G053.9436$-$00.0774    &  10.88(0.04)  &   9.26(0.04)  &   8.03(0.03)  &    7.16(0.04)  &   &  6445   &   G053.942$-$00.080   &  19.49   &   0.091(0.060)  &  0.264(0.102)  & 0.55 \\
207  &   G054.1098$-$00.0813    &   9.26(0.07)  &   7.90(0.07)  &   6.58(0.03)  &    5.58(0.03)  &   &  6451   &   G054.112$-$00.083   & 113.32   &   0.712(0.097)  &  6.994(0.586)  & 4.29 \\
208  &   G054.3890$-$00.0335    &  10.15(0.09)  &   8.61(0.05)  &   7.35(0.02)  &    6.42(0.04)  &   &  6455   &   G054.390$-$00.035   &  31.23   &   0.225(0.070)  &  0.664(0.149)  & 1.36 \\
209  &   G056.9631$-$00.2346    &   9.49(0.17)  &   7.69(0.09)  &   6.63(0.04)  &    6.08(0.10)  &   &  6470   &   G056.962$-$00.234   &  25.81   &   0.243(0.090)  &  0.630(0.170)  & 1.46 \\
210  &   G058.4719$+$00.4340    &  11.16(0.05)  &   9.54(0.05)  &   8.40(0.04)  &    7.67(0.03)  &   &  6474   &   G058.471$+$00.433   &  22.51   &   0.400(0.000)  &  0.914(0.212)  & 2.41 \\
211  &   G059.4978$-$00.2365    &  10.97(0.07)  &   8.48(0.06)  &   6.84(0.03)  &    5.56(0.03)  &   &  6476   &   G059.499$-$00.235   &  42.20   &   0.399(0.076)  &  1.374(0.202)  & 2.40 \\
212  &   G059.6366$-$00.1864    &  11.48(0.11)  &   9.57(0.11)  &   8.79(0.06)  &    8.33(0.08)  &   &  6479   &   G059.639$-$00.189   &  39.85   &   1.531(0.130)  &  4.660(0.391)  & 9.23 \\
213  &   G060.0162$+$00.1115    &  12.58(0.13)  &  10.42(0.14)  &   9.49(0.06)  &    8.23(0.08)  &   &  6492   &   G060.017$+$00.115   &  27.06   &   0.407(0.088)  &  1.010(0.172)  & 2.45 \\
214  &   G063.0768$+$00.1853    &  11.63(0.14)  &   9.41(0.07)  &   8.13(0.04)  &    6.91(0.03)  &   &  6501   &   G063.075$+$00.184   &  --      &   0.185(0.080)  &  0.200(0.102)  & 1.11 \\

\enddata

\tablecomments{Column (1): source number which is organized by
increasing galactic longitude. Column (2): GLIMPSE point source
name. Columns (3) -- (6): the magnitude of the GLIMPSE point source
in the 3.6, 4.5, 5.8 and 8.0 $\mu$m bands, respectively. Columns (7)
and (8): the ID number and name of BGPS source, respectively. Column
(9): the radius of BGPS, sources which are unresolved with the BGPS
beam, are indicated with  ``--'' in this column. Columns (10) and
(11): the aperture flux density within 40$\arcsec$ and the
integrated flux density of the BGPS sources. Note that a flux
calibration correction factor of 1.5 should be applied to the both
the aperture and integrated flux densities listed here to calculate
BGPS gas mass and column/volume density (see Section 4.2). In
addition, an aperture correction of 1.46 is needed to apply to
aperture flux density within 40$\arcsec$ after applied a flux
calibration correction factor of 1.5 to calculate the beam-averaged
column density. Columns (12): the beam-averaged H$_{2}$ column
density (see section 4.2).}

\end{deluxetable}

%table 2

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.07in}

\begin{deluxetable}{llccc|llccc}

\tablewidth{0pt} \tablecaption{Observed source positions and
observing rms noise.}

\tablehead{Number & BGPS ID & R.A. (J2000) & Decl. (J2000) &
$\sigma_{rms}$ (Jy)  & Number & BGPS ID & R.A. (J2000) & Decl.
(J2000) & $\sigma_{rms}$ (Jy)  }

\startdata

1    &   1051  &   17  56  25.86  &  -24  48  17.0  &   0.9    &   108  &   3530  &   18  38  35.11  &  -06  41  27.1  &   1.2   \\
2    &   1053  &   17  55  54.71  &  -24  42  46.7  &   0.9    &   109  &   3699  &   18  39  56.20  &  -05  38  48.3  &   0.9   \\
3    &   1066  &   17  56  49.37  &  -24  38  37.0  &   1.1    &   110  &   3721  &   18  38  57.67  &  -05  14  41.2  &   1.0   \\
4    &   1071  &   17  57  32.79  &  -24  39  03.9  &   0.9    &   111  &   3741  &   18  39  54.38  &  -05  10  05.3  &   0.4   \\
5    &   1084  &   17  58  09.70  &  -24  23  49.2  &   0.5    &   112  &   3771  &   18  40  39.47  &  -05  00  21.0  &   0.9   \\
6    &   1087  &   17  57  48.30  &  -24  19  03.8  &   0.9    &   113  &   3822  &   18  41  20.84  &  -04  32  20.6  &   1.0   \\
7    &   1090  &   17  56  41.11  &  -24  09  21.4  &   1.0    &   114  &   3833  &   18  42  56.88  &  -04  41  57.6  &   1.0   \\
8    &   1131  &   18  00  21.60  &  -24  05  56.6  &   0.9    &   115  &   3863  &   18  43  52.92  &  -04  36  19.3  &   1.1   \\
9    &   1164  &   17  59  30.07  &  -23  44  15.4  &   0.9    &   116  &   3876  &   18  44  09.20  &  -04  33  24.9  &   1.0   \\
10   &   1203  &   18  00  17.92  &  -23  26  20.2  &   1.0    &   117  &   3897  &   18  42  43.01  &  -04  15  37.5  &   0.8   \\
11   &   1251  &   18  02  12.80  &  -23  05  44.4  &   1.0    &   118  &   3917  &   18  41  33.50  &  -04  01  34.5  &   0.9   \\
12   &   1259  &   18  02  24.84  &  -23  01  06.2  &   0.5    &   119  &   3938  &   18  42  33.13  &  -04  01  16.0  &   1.0   \\
13   &   1289  &   18  04  17.39  &  -22  53  33.5  &   0.7    &   120  &   3946  &   18  42  53.73  &  -04  02  33.6  &   0.9   \\
14   &   1341  &   18  03  16.99  &  -21  45  39.3  &   0.8    &   121  &   3959  &   18  44  43.65  &  -04  13  32.8  &   0.8   \\
15   &   1346  &   18  02  13.75  &  -21  32  38.4  &   0.8    &   122  &   3985  &   18  43  51.51  &  -04  00  15.3  &   0.9   \\
16   &   1352  &   18  04  37.05  &  -21  47  52.5  &   1.0    &   123  &   3994  &   18  42  56.83  &  -03  51  21.2  &   1.0   \\
17   &   1360  &   18  05  29.32  &  -21  48  05.0  &   0.8    &   124  &   4003  &   18  43  35.95  &  -03  52  03.3  &   1.0   \\
18   &   1361  &   18  05  07.71  &  -21  44  01.7  &   0.9    &   125  &   4020  &   18  42  15.86  &  -03  34  45.5  &   0.4   \\
19   &   1362  &   18  05  36.97  &  -21  46  52.7  &   0.8    &   126  &   4082  &   18  46  18.99  &  -03  48  15.7  &   0.8   \\
20   &   1363  &   18  05  22.6   &  -21  44  43.9  &   0.9    &   127  &   4106  &   18  44  22.86  &  -03  22  59.5  &   1.1   \\
21   &   1380  &   18  06  37.21  &  -21  37  06.6  &   0.8    &   128  &   4133  &   18  45  13.80  &  -03  18  43.9  &   0.8   \\
22   &   1395  &   18  05  25.71  &  -21  19  24.6  &   0.8    &   129  &   4139  &   18  45  25.69  &  -03  17  25.4  &   0.8   \\
23   &   1405  &   18  04  53.31  &  -21  06  38.1  &   0.8    &   130  &   4219  &   18  46  37.29  &  -02  55  23.8  &   0.8   \\
24   &   1407  &   18  06  53.76  &  -21  17  24.6  &   0.6    &   131  &   4284  &   18  45  59.25  &  -02  35  00.7  &   0.9   \\
25   &   1409  &   18  05  56.88  &  -21  03  15.6  &   1.0    &   132  &   4321  &   18  47  09.08  &  -02  30  12.3  &   0.9   \\
26   &   1412  &   18  06  52.57  &  -21  04  36.8  &   0.5    &   133  &   4366  &   18  45  20.04  &  -02  07  19.3  &   0.8   \\
27   &   1425  &   18  07  34.20  &  -20  26  12.9  &   0.8    &   134  &   4398  &   18  47  40.85  &  -02  20  31.2  &   0.9   \\
28   &   1466  &   18  09  24.77  &  -20  15  37.6  &   0.5    &   135  &   4472  &   18  46  33.95  &  -01  59  31.8  &   0.8   \\
29   &   1467  &   18  09  00.30  &  -20  11  37.5  &   0.7    &   136  &   4492  &   18  47  47.84  &  -02  04  48.9  &   0.9   \\
30   &   1472  &   18  08  01.76  &  -20  01  31.4  &   1.1    &   137  &   4497  &   18  48  29.10  &  -02  09  57.8  &   0.5   \\
31   &   1479  &   18  09  23.13  &  -20  08  08.7  &   0.8    &   138  &   4556  &   18  46  53.32  &  -01  47  59.2  &   0.7   \\
32   &   1497  &   18  08  38.51  &  -19  51  54.5  &   1.1    &   139  &   4581  &   18  48  06.12  &  -01  53  32.3  &   1.0   \\
33   &   1508  &   18  10  29.00  &  -19  55  44.0  &   0.8    &   140  &   4621  &   18  47  15.06  &  -01  41  36.1  &   0.9   \\
34   &   1516  &   18  09  53.11  &  -19  47  55.7  &   1.0    &   141  &   4627  &   18  47  32.19  &  -01  42  59.2  &   1.0   \\
35   &   1543  &   18  09  50.65  &  -19  37  03.3  &   1.0    &   142  &   4642  &   18  47  04.30  &  -01  36  51.1  &   0.9   \\
36   &   1559  &   18  09  39.95  &  -19  26  28.8  &   1.1    &   143  &   4649  &   18  45  09.42  &  -01  21  02.7  &   0.8   \\
37   &   1580  &   18  10  18.59  &  -19  24  22.7  &   0.5    &   144  &   4673  &   18  46  25.22  &  -01  26  26.8  &   0.5   \\
38   &   1587  &   18  09  45.84  &  -19  17  30.8  &   1.1    &   145  &   4678  &   18  47  09.51  &  -01  30  22.3  &   0.5   \\
39   &   1591  &   18  09  52.01  &  -19  17  21.5  &   0.5    &   146  &   4701  &   18  48  45.64  &  -01  37  25.9  &   1.1   \\
40   &   1592  &   18  10  32.84  &  -19  22  15.5  &   0.8    &   147  &   4759  &   18  47  53.66  &  -01  16  28.6  &   1.0   \\
41   &   1657  &   18  12  18.83  &  -18  39  53.4  &   0.7    &   148  &   4812  &   18  48  42.02  &  -01  09  59.9  &   0.9   \\
42   &   1668  &   18  12  40.36  &  -18  37  04.4  &   0.8    &   149  &   4892  &   18  48  20.04  &   00  45  44.3  &   0.8   \\
43   &   1682  &   18  12  23.81  &  -18  22  45.0  &   0.7    &   150  &   5008  &   18  51  44.64  &   00  24  21.7  &   1.0   \\
44   &   1699  &   18  10  43.55  &  -17  58  18.5  &   0.9    &   151  &   5032  &   18  51  14.16  &   00  13  42.8  &   0.8   \\
45   &   1720  &   18  13  41.39  &  -18  12  34.7  &   0.8    &   152  &   5061  &   18  51  32.43  &   00  07  41.7  &   0.5   \\
46   &   1734  &   18  14  28.49  &  -18  12  06.8  &   0.6    &   153  &   5100  &   18  51  24.97  &   00  04  11.1  &   0.5   \\
47   &   1742  &   18  13  11.47  &  -17  59  48.6  &   0.8    &   154  &   5167  &   18  52  14.76  &   00  24  46.3  &   0.5   \\
48   &   1756  &   18  13  03.68  &  -17  53  11.4  &   0.4    &   155  &   5170  &   18  50  58.77  &   00  35  19.5  &   0.9   \\
49   &   1778  &   18  14  39.87  &  -17  59  06.4  &   0.6    &   156  &   5230  &   18  52  04.30  &   00  45  02.4  &   0.9   \\
50   &   1803  &   18  11  51.33  &  -17  31  26.4  &   0.8    &   157  &   5240  &   18  51  49.85  &   00  49  02.7  &   0.8   \\
51   &   1809  &   18  13  48.16  &  -17  45  34.4  &   0.8    &   158  &   5252  &   18  52  58.32  &   00  42  42.8  &   0.9   \\
52   &   1841  &   18  15  07.81  &  -17  46  52.7  &   0.9    &   159  &   5265  &   18  53  49.15  &   00  41  28.0  &   0.7   \\
53   &   1853  &   18  14  36.96  &  -17  38  47.2  &   0.9    &   160  &   5270  &   18  53  03.08  &   00  49  31.1  &   0.5   \\
54   &   1857  &   18  14  28.34  &  -17  36  01.8  &   0.8    &   161  &   5373  &   18  53  18.61  &   01  25  16.6  &   0.7   \\
55   &   1865  &   18  14  01.29  &  -17  28  33.3  &   0.8    &   162  &   5501  &   18  55  00.61  &   01  47  24.6  &   0.8   \\
56   &   1877  &   18  13  47.59  &  -17  22  15.8  &   0.8    &   163  &   5516  &   18  55  21.71  &   01  48  45.2  &   0.7   \\
57   &   1998  &   18  18  09.86  &  -16  57  23.7  &   0.5    &   164  &   5572  &   18  56  54.23  &   01  52  48.9  &   0.5   \\
58   &   2002  &   18  18  03.65  &  -16  54  49.7  &   0.7    &   165  &   5577  &   18  56  30.78  &   01  57  10.0  &   1.0   \\
59   &   2012  &   18  18  08.35  &  -16  51  12.7  &   0.7    &   166  &   5594  &   18  56  34.81  &   02  01  14.1  &   1.0   \\
60   &   2045  &   18  17  08.68  &  -16  26  05.7  &   0.9    &   167  &   5691  &   18  55  55.25  &   02  32  43.8  &   0.6   \\
61   &   2091  &   18  17  23.36  &  -16  12  27.4  &   0.7    &   168  &   5720  &   18  58  41.71  &   02  30  57.5  &   0.9   \\
62   &   2096  &   18  17  51.12  &  -16  13  59.8  &   0.7    &   169  &   5722  &   18  57  45.97  &   02  39  02.8  &   0.8   \\
63   &   2124  &   18  21  12.49  &  -16  30  17.5  &   0.6    &   170  &   5782  &   18  57  59.47  &   03  23  59.0  &   0.9   \\
64   &   2154  &   18  14  48.38  &  -15  28  20.0  &   0.6    &   171  &   5836  &   18  59  42.95  &   03  53  45.3  &   0.5   \\
65   &   2199  &   18  18  56.46  &  -15  44  58.5  &   1.0    &   172  &   5869  &   19  01  02.49  &   04  12  06.8  &   0.5   \\
66   &   2246  &   18  21  08.91  &  -15  03  48.2  &   0.6    &   173  &   5896  &   19  01  16.50  &   04  37  01.8  &   0.9   \\
67   &   2264  &   18  22  23.37  &  -14  59  38.3  &   0.8    &   174  &   5919  &   19  01  08.68  &   05  04  28.5  &   0.7   \\
68   &   2291  &   18  21  15.08  &  -14  32  55.3  &   0.9    &   175  &   5922  &   19  02  33.87  &   04  56  40.0  &   0.6   \\
69   &   2292  &   18  21  09.21  &  -14  31  45.5  &   0.8    &   176  &   5941  &   19  03  47.06  &   05  04  00.9  &   0.9   \\
70   &   2297  &   18  21  30.62  &  -14  30  42.6  &   1.0    &   177  &   5993  &   19  04  21.68  &   05  49  47.5  &   0.9   \\
71   &   2354  &   18  22  59.5   &  -13  19  41.4  &   0.9    &   178  &   6017  &   19  04  04.51  &   06  30  12.3  &   1.2   \\
72   &   2381  &   18  25  21.94  &  -13  13  27.4  &   1.0    &   179  &   6023  &   19  05  51.60  &   06  24  42.4  &   0.8   \\
73   &   2467  &   18  27  08.01  &  -12  41  38.3  &   0.8    &   180  &   6086  &   19  06  11.27  &   08  10  31.7  &   0.6   \\
74   &   2499  &   18  25  44.96  &  -12  22  41.7  &   0.9    &   181  &   6110  &   19  11  39.57  &   08  46  30.4  &   0.6   \\
75   &   2630  &   18  28  23.57  &  -11  47  38.3  &   0.9    &   182  &   6111  &   19  10  22.40  &   08  58  44.8  &   1.1   \\
76   &   2636  &   18  29  14.68  &  -11  50  24.0  &   0.9    &   183  &   6131  &   19  12  53.93  &   09  37  11.3  &   1.0   \\
77   &   2641  &   18  28  19.10  &  -11  40  25.5  &   0.9    &   184  &   6137  &   19  11  25.56  &   10  00  03.4  &   0.5   \\
78   &   2659  &   18  28  10.39  &  -11  28  44.2  &   0.7    &   185  &   6153  &   19  11  24.68  &   10  28  43.3  &   1.1   \\
79   &   2665  &   18  27  44.80  &  -11  14  52.2  &   0.9    &   186  &   6166  &   19  13  40.95  &   10  54  57.8  &   0.8   \\
80   &   2696  &   18  30  09.87  &  -11  12  39.1  &   1.0    &   187  &   6188  &   19  15  12.95  &   11  10  21.5  &   1.0   \\
81   &   2711  &   18  29  59.62  &  -11  00  22.2  &   0.9    &   188  &   6208  &   19  17  13.41  &   11  16  14.0  &   1.1   \\
82   &   2713  &   18  30  11.16  &  -11  01  10.4  &   0.9    &   189  &   6225  &   19  16  58.42  &   11  47  20.2  &   1.0   \\
83   &   2837  &   18  30  35.29  &  -09  34  40.1  &   0.9    &   190  &   6258  &   19  19  48.70  &   14  01  11.2  &   0.8   \\
84   &   2858  &   18  30  38.33  &  -09  12  43.8  &   0.8    &   191  &   6280  &   19  22  48.67  &   13  53  34.3  &   0.9   \\
85   &   2865  &   18  32  44.16  &  -09  24  33.6  &   0.9    &   192  &   6298  &   19  22  41.65  &   14  09  59.4  &   1.0   \\
86   &   2890  &   18  31  44.72  &  -09  08  32.8  &   0.9    &   193  &   6304  &   19  22  33.86  &   14  13  35.1  &   0.9   \\
87   &   2904  &   18  31  10.67  &  -08  54  17.6  &   0.8    &   194  &   6323  &   19  23  06.95  &   14  20  11.1  &   0.5   \\
88   &   3022  &   18  35  21.67  &  -08  50  15.1  &   0.9    &   195  &   6338  &   19  22  46.39  &   14  30  28.0  &   0.7   \\
89   &   3034  &   18  34  00.19  &  -08  35  54.0  &   0.8    &   196  &   6346  &   19  23  30.08  &   14  26  34.6  &   0.8   \\
90   &   3071  &   18  34  39.30  &  -08  31  35.3  &   0.9    &   197  &   6376  &   19  23  26.56  &   14  40  14.1  &   0.8   \\
91   &   3081  &   18  34  35.95  &  -08  29  32.2  &   0.9    &   198  &   6380  &   19  21  17.62  &   15  11  50.1  &   1.0   \\
92   &   3153  &   18  35  12.45  &  -08  17  35.5  &   0.8    &   199  &   6387  &   19  23  12.41  &   15  13  30.5  &   1.1   \\
93   &   3202  &   18  35  22.49  &  -08  01  18.7  &   0.9    &   200  &   6414  &   19  29  18.22  &   17  56  19.0  &   0.9   \\
94   &   3208  &   18  35  23.45  &  -07  59  32.6  &   0.7    &   201  &   6416  &   19  30  30.35  &   17  48  26.1  &   0.8   \\
95   &   3209  &   18  34  08.83  &  -07  49  33.7  &   0.9    &   202  &   6424  &   19  30  05.13  &   17  57  28.0  &   1.0   \\
96   &   3274  &   18  35  35.52  &  -07  41  46.1  &   0.9    &   203  &   6429  &   19  30  10.65  &   18  11  06.7  &   1.0   \\
97   &   3284  &   18  35  08.61  &  -07  35  04.3  &   0.9    &   204  &   6433  &   19  30  22.74  &   18  20  20.9  &   0.6   \\
98   &   3383  &   18  35  39.86  &  -07  18  32.7  &   0.6    &   205  &   6437  &   19  30  29.80  &   18  20  39.7  &   0.9   \\
99   &   3394  &   18  36  50.31  &  -07  24  44.5  &   0.6    &   206  &   6445  &   19  31  28.15  &   18  34  08.9  &   1.0   \\
100  &   3402  &   18  35  50.97  &  -07  13  29.1  &   0.8    &   207  &   6451  &   19  31  49.34  &   18  43  01.6  &   1.1   \\
101  &   3413  &   18  36  12.90  &  -07  12  06.6  &   0.8    &   208  &   6455  &   19  32  12.69  &   18  59  01.5  &   1.1   \\
102  &   3437  &   18  36  26.92  &  -07  05  07.7  &   0.5    &   209  &   6470  &   19  38  16.80  &   21  08  02.2  &   0.6   \\
103  &   3466  &   18  36  28.09  &  -06  47  51.0  &   0.8    &   210  &   6474  &   19  38  58.22  &   22  46  34.6  &   0.9   \\
104  &   3503  &   18  38  08.47  &  -06  46  40.8  &   1.0    &   211  &   6476  &   19  43  42.32  &   23  20  20.3  &   0.9   \\
105  &   3504  &   18  38  55.53  &  -06  52  18.1  &   0.7    &   212  &   6479  &   19  43  50.15  &   23  28  59.7  &   0.9   \\
106  &   3505  &   18  37  30.70  &  -06  41  17.8  &   0.8    &   213  &   6492  &   19  43  30.46  &   23  57  44.9  &   1.0   \\
107  &   3528  &   18  37  20.83  &  -06  31  55.6  &   0.8    &   214  &   6501  &   19  50  03.19  &   26  38  23.3  &   0.8   \\

\enddata

\end{deluxetable}

%table 3

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.1in}

\begin{deluxetable}{lrccccccccccc}

\tablewidth{0pt} \tablecaption{Observed properties of 95 GHz class I
methanol maser sources detected -- The full table is available in
the online journal.}
\tablehead{  &  \multicolumn{4}{c}{Gaussian Fit} & \\
\cline{2-5}
Number &  V$_{LSR}$ &  $\Delta V$  & $S$ & P & S$_{int}^m$ \\
 & (km s$^{-1}$) & (km s$^{-1}$) & (Jy km s$^{-1}$) & (Jy) & (Jy km s$^{-1}$)  \\
  (1) & (2) & (3) & (4) & (5) & (6) }

\startdata

11       &    20.36(0.08)   &        0.89(0.21)    &      5.8(1.1)    &     6.1   &  23.4    \\
...      &    21.35(0.07)   &        0.51(0.16)    &      3.2(1.0)    &     5.8   &           \\
...      &    22.63(0.06)   &        0.97(0.15)    &     10.4(1.5)    &     10.0   &           \\
...      &    24.02(0.18)   &        1.08(0.43)    &      4.1(1.4)    &     3.5   &           \\
13       &    20.08(0.89)   &       11.54(2.26)    &     15.0(2.5)    &     1.2   &  17.3    \\
...      &    20.62(0.12)   &        0.87(0.30)    &      2.3(0.8)    &     2.5   &           \\
20       &    98.48(0.30)   &        2.71(0.70)    &      6.9(1.5)    &     2.4   &  6.9     \\
22       &    -0.46(0.05)   &        0.26(0.22)    &      1.5(0.6)    &     5.4   &  20.9    \\
...      &     0.39(0.03)   &        0.73(0.10)    &      8.2(1.1)    &     10.7   &           \\
...      &     1.58(0.12)   &        0.78(0.36)    &      2.5(1.3)    &     3.0   &           \\
...      &     1.80(0.84)   &        5.71(1.88)    &      8.7(2.8)    &     1.4   &           \\
29       &    11.95(0.20)   &        2.93(0.47)    &      8.4(1.2)    &     2.7   &  8.4     \\
31       &    32.70(0.01)   &        0.33(0.01)    &     15.2(1.0)    &     43.4   &  45.3    \\
...      &    32.57(0.06)   &        1.44(0.17)    &     13.9(1.3)    &     9.1   &           \\
...      &    34.93(0.04)   &        1.23(0.09)    &     16.1(1.0)    &     12.3   &           \\
32       &    66.91(0.19)   &        9.38(0.46)    &     78.3(3.4)    &     7.8   &  78.3    \\
33       &    -3.42(0.21)   &        8.90(0.40)    &     80.9(3.7)    &     8.5   &  113.4   \\
...      &    -6.31(0.05)   &        0.96(0.11)    &     15.0(3.4)    &     14.7   &           \\
...      &    -7.59(0.18)   &        1.75(0.36)    &     17.5(4.2)    &     9.4   &           \\
39       &    21.81(0.05)   &        1.16(0.12)    &      6.5(0.6)    &     5.2   &  6.5     \\
41       &    43.00(0.13)   &        2.59(0.31)    &     10.3(1.1)    &     3.7   &  10.3    \\
43       &    49.47(0.18)   &        1.64(0.43)    &      4.2(1.0)    &     2.4   &  8.7     \\
...      &    53.14(0.44)   &        3.10(1.14)    &      4.4(1.3)    &     1.3   &           \\
47       &    19.83(0.05)   &        0.88(0.12)    &      8.2(0.9)    &     8.8   &  24.2    \\
...      &    21.17(0.13)   &        0.90(0.39)    &      3.6(2.2)    &     3.8   &           \\
...      &    22.76(0.22)   &        2.20(0.49)    &     12.4(2.5)    &     5.3   &           \\
49       &    12.64(0.13)   &        2.26(0.32)    &      7.9(0.9)    &     3.3   &  9.8     \\
...      &    15.02(0.08)   &        0.63(0.18)    &      1.9(0.5)    &     2.9   &           \\
50       &    31.66(0.03)   &        0.47(0.08)    &      4.4(0.9)    &     8.7   &  27.6   \\
...      &    32.71(0.12)   &        0.57(0.36)    &      1.4(1.1)    &     2.3   &           \\
...      &    32.94(0.19)   &        3.87(0.40)    &     21.8(2.3)    &     5.3   &           \\
51       &    55.27(0.14)   &        1.20(0.30)    &      5.3(1.6)    &     4.2   &  27.1    \\
...      &    57.35(0.08)   &        2.13(0.21)    &     21.7(1.8)    &     9.6   &           \\
53       &    43.95(0.01)   &        0.42(0.03)    &      8.7(0.6)    &     19.4   &  8.7     \\
54       &    36.18(0.21)   &        2.11(0.49)    &      6.0(1.2)    &     2.7   &  6.0     \\
55       &    49.59(0.03)   &        0.85(0.11)    &      9.7(1.9)    &     10.8   &  57.5    \\
...      &    49.62(0.05)   &        3.32(0.18)    &     47.8(2.2)    &     13.5   &           \\
57       &    81.38(0.05)   &        0.40(0.13)    &      1.3(0.4)    &     3.0   &  4.3     \\
...      &    82.78(0.12)   &        1.22(0.31)    &      3.0(0.6)    &     2.3   &           \\
63       &    20.66(0.14)   &        1.74(0.43)    &      4.8(1.5)    &     2.6   &  11.8    \\
...      &    24.87(1.38)   &        7.76(2.91)    &      7.0(2.5)    &     0.9   &           \\
69       &    61.37(0.03)   &        0.84(0.07)    &     17.1(1.3)    &     19.0   &  29.9    \\
...      &    60.36(0.07)   &        0.72(0.17)    &      6.4(1.6)    &     8.3   &           \\
...      &    58.68(0.20)   &        1.84(0.54)    &      6.4(1.5)    &     3.3   &           \\
72       &    46.08(0.02)   &        0.30(0.06)    &      6.2(1.5)    &     19.4   &  21.7    \\
...      &    46.74(0.06)   &        0.98(0.13)    &     15.5(1.9)    &     14.9   &           \\
73       &    64.79(0.08)   &        1.18(0.26)    &     10.4(4.6)    &     8.3   &  43.6    \\
...      &    66.17(0.02)   &        0.51(0.07)    &      7.9(1.5)    &     14.4   &           \\
...      &    65.99(0.29)   &        3.03(0.34)    &     25.2(6.0)    &     7.8   &           \\
74       &    58.78(0.54)   &        4.82(1.09)    &     11.6(2.8)    &     2.3   &  27.3    \\
...      &    59.73(0.04)   &        1.19(0.12)    &     15.7(2.0)    &     12.3   &           \\
76       &    41.38(0.06)   &        0.67(0.14)    &      4.4(0.8)    &     6.1   &  72.3   \\
...      &    43.51(0.03)   &        0.87(0.08)    &     18.6(3.0)    &     20.2   &           \\
...      &    44.06(0.07)   &        2.28(0.10)    &     49.2(3.4)    &     20.3   &           \\
77       &    63.14(0.04)   &        0.66(0.10)    &      6.8(1.0)    &     9.7   &  25.5    \\
...      &    64.40(0.05)   &        1.04(0.15)    &     14.0(1.7)    &     12.7   &           \\
...      &    65.92(0.18)   &        1.20(0.44)    &      4.8(1.5)    &     3.8   &           \\
78       &    42.82(0.24)   &        7.94(0.58)    &     13.0(0.8)    &     1.5   &  13.0    \\
83       &    50.67(0.04)   &        0.85(0.12)    &     10.6(1.5)    &     11.7   &  54.8    \\
...      &    51.72(0.02)   &        0.66(0.05)    &     14.7(1.3)    &     21.0   &           \\
...      &    52.19(0.23)   &        5.11(0.47)    &     29.5(2.8)    &     5.4   &           \\
90       &    96.91(0.02)   &        1.24(0.07)    &     24.0(1.5)    &     18.2   &  136.3   \\
...      &    99.94(0.02)   &        0.42(0.04)    &      7.4(0.7)    &     16.6   &           \\
...      &   101.38(0.13)   &        5.81(0.31)    &     73.7(3.0)    &     11.9   &           \\
...      &   101.50(0.03)   &        0.40(0.08)    &      3.4(0.8)    &     8.0   &           \\
...      &   102.63(0.02)   &        1.05(0.05)    &     27.7(1.6)    &     24.8   &           \\
93       &    72.98(0.47)   &        6.30(1.18)    &     14.7(2.3)    &     2.2   &  17.6    \\
...      &    73.14(0.04)   &        0.42(0.10)    &      3.0(0.7)    &     6.6   &           \\
94       &    69.72(0.11)   &        2.76(0.26)    &     12.9(1.1)    &     4.4   &  12.9    \\
97       &   113.52(0.02)   &        0.63(0.05)    &     16.1(1.6)    &     24.1   &  80.7    \\
...      &   114.33(0.05)   &        2.34(0.09)    &     58.9(2.4)    &     23.7   &           \\
...      &   116.58(0.05)   &        0.70(0.12)    &      5.6(1.0)    &     7.6   &           \\
98       &    51.13(0.06)   &        0.52(0.14)    &      2.3(0.7)    &     4.1   &  11.8    \\
...      &    52.19(0.14)   &        0.98(0.40)    &      2.5(1.0)    &     2.4   &           \\
...      &    52.08(0.87)   &        7.15(2.44)    &      7.1(1.9)    &     0.9   &           \\
99       &   113.26(0.19)   &        2.09(0.44)    &      4.8(0.9)    &     2.2   &  4.8     \\
101      &   108.19(0.05)   &        0.84(0.11)    &      9.2(1.2)    &     10.4   &  68.4    \\
...      &   109.45(0.13)   &        1.02(0.14)    &      5.7(1.7)    &     5.3   &           \\
...      &   111.20(0.08)   &        1.83(0.17)    &     23.5(2.5)    &     12.1   &           \\
...      &   112.66(0.11)   &        0.77(0.21)    &      6.7(2.0)    &     8.1   &           \\
...      &   113.35(0.07)   &        0.52(0.18)    &      5.5(1.8)    &     9.8   &           \\
...      &   114.13(0.05)   &        0.73(0.17)    &      8.7(1.8)    &     11.2   &           \\
...      &   114.94(0.06)   &        0.32(0.15)    &      1.4(1.0)    &     4.1   &           \\
...      &   115.69(0.55)   &        2.30(0.21)    &      8.0(1.8)    &     3.3   &           \\
102      &    46.69(0.24)   &        2.59(0.58)    &      4.2(0.8)    &     1.5   &  4.2     \\
104      &    93.88(0.06)   &        0.61(0.15)    &      6.8(1.4)    &     10.6   &  23.2    \\
...      &    94.38(0.07)   &        0.22(0.11)    &      1.7(1.2)    &     7.4   &           \\
...      &    96.19(0.11)   &        2.03(0.27)    &     14.6(1.6)    &     6.7   &           \\
114      &   104.52(0.33)   &        4.89(0.77)    &     13.0(2.3)    &     2.3   &  14.3    \\
...      &   104.52(0.09)   &        0.38(0.09)    &      1.3(0.5)    &     3.2   &          \\
116      &    45.28(0.05)   &        0.53(0.11)    &      4.2(0.7)    &     7.5   &  4.2     \\
117      &    99.29(0.44)   &        3.70(1.03)    &      6.8(1.6)    &     1.7   &  6.8     \\
120      &    79.07(0.09)   &        0.43(0.21)    &      1.7(0.8)    &     3.7   &  16.5    \\
...      &    79.71(0.07)   &        0.48(0.17)    &      2.6(0.9)    &     5.0   &           \\
...      &    80.02(0.50)   &        5.85(1.26)    &     12.2(2.2)    &     2.0   &           \\
125      &    90.69(0.06)   &        0.39(0.16)    &      0.8(0.3)    &     1.9   &  5.5     \\
...      &    90.26(0.77)   &        6.87(1.90)    &      4.7(1.1)    &     0.6   &           \\
126      &    76.43(0.08)   &        1.56(0.18)    &     10.1(1.0)    &     6.1   &  10.1    \\
128      &    60.28(0.01)   &        0.51(0.02)    &     14.8(0.6)    &     27.3   &  14.8    \\
133      &    93.10(0.09)   &        1.05(0.20)    &      4.8(0.8)    &     4.3   &  4.8     \\
134      &   101.16(0.09)   &        0.61(0.21)    &      2.6(0.8)    &     3.9   &  45.1    \\
...      &   105.13(0.09)   &        3.65(0.23)    &     39.9(2.0)    &     10.3   &           \\
...      &   109.35(0.43)   &        1.75(1.02)    &      2.7(1.4)    &     1.4   &           \\
135      &   103.69(0.07)   &        0.53(0.17)    &      2.0(0.6)    &     3.6   &  10.2    \\
...      &   105.54(0.08)   &        1.43(0.19)    &      8.2(0.9)    &     5.4   &           \\
143      &    50.32(0.07)   &        0.67(0.17)    &      2.9(0.6)    &     4.1   &  2.9     \\
144      &    31.35(0.27)   &        2.67(0.68)    &      4.0(0.9)    &     1.4   &  5.6     \\
...      &    35.75(0.68)   &        2.72(1.71)    &      1.6(0.9)    &     0.6   &           \\
148      &    96.30(0.08)   &        3.62(0.20)    &     36.4(1.7)    &     9.4   &  36.4    \\
153      &    83.22(0.07)   &        1.55(0.17)    &      6.3(0.6)    &     3.8   &  6.3     \\
154      &   104.09(0.49)   &        7.29(1.17)    &      9.5(1.3)    &     1.2   &  9.5     \\
158      &   106.46(0.25)   &        3.63(0.70)    &     12.6(1.9)    &     3.2   &  14.9    \\
...      &   106.47(0.11)   &        0.58(0.31)    &      1.8(1.1)    &     2.9   &           \\
160      &    60.26(0.01)   &        0.31(0.05)    &      2.6(0.3)    &     7.9   &  6.0     \\
...      &    61.77(0.04)   &        0.76(0.11)    &      3.4(0.4)    &     4.2   &           \\
161      &    58.09(0.09)   &        5.01(0.18)    &     61.4(2.3)    &     11.5   &  64.9    \\
...      &    60.25(0.10)   &        0.99(0.29)    &      3.6(1.3)    &     3.4   &           \\
164      &    52.43(0.23)   &        4.82(0.54)    &     11.4(1.1)    &     2.2   &  11.4    \\
172      &    63.09(0.39)   &        2.49(0.91)    &      4.2(1.4)    &     1.6   &  8.1     \\
...      &    65.96(0.32)   &        2.05(0.70)    &      3.8(1.3)    &     1.7   &           \\
181      &    58.10(0.19)   &        3.49(0.49)    &     10.0(1.2)    &     2.7   &  11.1    \\
...      &    58.19(0.05)   &        0.27(0.16)    &      1.0(0.4)    &     3.6   &           \\
194      &    67.39(0.26)   &        2.88(0.61)    &      4.8(0.9)    &     1.6   &  4.8     \\
200      &    19.51(0.25)   &        0.18(0.05)    &      2.2(0.3)    &     11.1   &  16.3    \\
...      &    20.35(0.55)   &        2.51(0.38)    &      5.7(1.3)    &     2.1   &           \\
...      &    22.19(0.04)   &        0.75(0.11)    &      8.4(1.6)    &     10.5   &           \\
209      &    32.01(0.17)   &        1.10(0.41)    &      2.1(0.6)    &     1.8   &  4.4     \\
...      &    33.49(0.05)   &        0.53(0.12)    &      2.3(0.5)    &     4.1   &           \\
210      &    36.28(0.11)   &        1.37(0.27)    &      6.7(1.1)    &     4.6   &  10.0    \\
...      &    38.21(0.09)   &        0.72(0.21)    &      3.3(0.8)    &     4.2   &           \\
212      &    27.23(0.12)   &        1.59(0.26)    &     14.4(2.2)    &     8.5   &  23.7    \\
...      &    28.88(0.18)   &        1.20(0.39)    &      5.8(2.2)    &     4.6   &           \\
...      &    30.70(0.11)   &        0.91(0.28)    &      3.4(0.9)    &     3.5   &           \\

\enddata

\tablecomments{Column (1): source number. Columns. (2)-(5): the velocity
at peak V$_{LSR}$, the line FWHM $\Delta$V, the integrated
intensity $S$, and the peak flux density $P$ of each maser feature
estimated from Gaussian fits to the 95 GHz class I methanol maser lines.
The formal error from the Gaussian fit is given in parenthesis. Col.
(6): the total integrated flux density S$_{int}^m$ (Jy) of the maser spectrum
obtained from summing the integrated flux
density of all maser features in each source in column (4).}

\end{deluxetable}

%table 4

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.1in}

%\begin{landscape}

\begin{deluxetable}{llccc}

\tablewidth{0pt} \tablecaption{Sources detected as class I methanol masers in previous
surveys.}

\tablehead{ Number & Source & \multicolumn{2}{c} {Detections} &
Referee \\
\cline{3-4}
 & & 44 GHz & 95 GHz & }

 \startdata

22     &     18024-2119   &  Y  &  N  &  Fontani et al. (2010) \\
32     &     G10.47+0.03  &  Y  & --  &  Kurtz et al. (2004) \\
33     &     G10.62-0.38  &  Y  & --  &  Kurtz et al. (2004) \\
43     &     EGO G12.20-0.03 &  & Y   &  Chen et al. (2011)  \\
51     &     EGO G12.91-0.03 &  & Y   &  Chen et al. (2011)  \\
69     &     EGO G16.59-0.05 & Y & Y   &  Slysh et al. (1994); Val'tts et al. (2000)  \\
73     &     EGO G18.89-0.47 & Y & Y   &  Chen et al. (2011)  \\
74     &     EGO G19.01-0.03 & Y & Y   &  Chen et al. (2011)  \\
76     &     EGO G19.88-0.53 & -- & Y  &  Chen et al. (2011)  \\
83     &     EGO G22.04+0.22 & Y  & Y  &  Chen et al. (2011)  \\
90     &     G23.43-0.19     & Y & --  &  Slysh et al. (1994) \\
93     &     EGO G23.96-0.11 & Y  & -- &  Chen et al. (2011)  \\
94     &     EGO G24.00-0.10 & -- & Y  &  Chen et al. (2011)  \\
97     &     EGO G24.33+0.14 & -- & Y  &  Chen et al. (2011)  \\
98     &     EGO G24.63+0.15 & -- & Y  &  Chen et al. (2011)  \\
101    &      W42            & Y  & -- &  Bachiller et al. (1990) \\
104    &     EGO G25.38-0.15 & -- & Y  &  Chen et al. (2011) \\
161    &     EGO G34.41+0.24 & -- & Y  &  Chen et al. (2011) \\
181    &     EGO G43.04-0.45 & Y  & -- &  Chen et al. (2011) \\
194    &     EGO G49.27-0.34 & Y  & -- &  Cyganowski et al. (2009) \\

\enddata
\end{deluxetable}

%table 5

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.07in}

%\begin{landscape}

\begin{deluxetable}{llcccccccc}

\tablewidth{0pt} \tablecaption{The related parameters of the
detected class I methanol masers.}

\tablehead{ Number & Distance & Luminosity & \multicolumn{4}{c}{BGPS source} & IRDC & Class II maser \\
 \cline{4-7}
 & & & ID  & M & n(H$_{2}$) & N(H$_{2}$) & \\
 & (kpc) & ($10^{-6} L_\odot$) &  & (M$_{\odot}$) & (10$^3$ cm$^{-3}$) & (10$^{22}$ cm$^{-2}$)
 \\
 (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9)}

 \startdata

11                  &   13.0   &  124.3  &  1251 &    4900       &   1.6    &    1.5    &  N  &   N  \\
13                  &    3.4   &    6.3  &  1289 &     310       &   5.3    &    1.4    &  Y  &   N  \\
20$^{D}$            &    4.3   &    4.0  &  1363 &     370       &   4.8    &    1.4    &  Y  &   N  \\
22$^{G,D}$          &    5.2   &   17.8  &  1395 &    2100       &   1.5    &    1.1    &  Y  &   Y  \\
29$^{S}$            &    1.9   &    0.9  &  1467 &     560       &   3.0    &    1.1    &  Y  &   N  \\
31                  &   12.7   &  229.6  &  1479 &   11000       &   0.8    &    1.2    &  N  &   Y  \\
32                  &   11.2   &  308.6  &  1497 &   52000       &  24.6    &   20.8    &  N  &   Y  \\
33                  &    4.0$^\ast$   &   57.0  &  1508 &    6300       & 113.9    &   28.7    &  Y  &   Y  \\
39                  &   13.7   &   38.2  &  1591 &    2000       &   --     &    --     &  N  &   N  \\
41$^{G}$            &   12.2   &   48.0  &  1657 &    5000       &   1.6    &    1.6    &  N  &   Y  \\
43$^{G}$            &   12.0   &   39.2  &  1682 &    5900       &   0.8    &    1.0    &  N  &   Y  \\
47$^{G}$            &    2.7   &    5.6  &  1742 &     820       &   3.0    &    1.3    &  N  &   Y  \\
49                  &   14.7   &   66.6  &  1778 &   14000       &   0.4    &    0.8    &  N  &   N  \\
50$^{G}$            &    2.3   &    4.6  &  1803 &     830       &  15.9    &    3.9    &  Y  &   Y  \\
51$^{S}$            &    4.6   &   17.9  &  1809 &    1500       &   2.0    &    1.2    &  Y  &   Y  \\
53                  &   12.4   &   42.0  &  1853 &    5700       &   0.5    &    0.8    &  N  &   N  \\
54$^{S}$            &    3.5   &    2.3  &  1857 &     540       &   1.6    &    0.7    &  Y  &   N  \\
55$^{G,S}$          &    4.1   &   30.4  &  1865 &    1700       &   4.4    &    2.1    &  Y  &   Y  \\
57                  &   11.0   &   16.4  &  1998 &    3000       &  20.7    &    7.2    &  N  &   N  \\
63                  &   13.7   &   69.5  &  2124 &   11000       &   0.8    &    1.3    &  N  &   N  \\
69$^{G,S}$          &    4.3   &   17.4  &  2292 &    1300       &  17.6    &    4.8    &  Y  &   Y  \\
72                  &   12.5   &  106.4  &  2381 &   11000       &   0.5    &    0.9    &  N  &   N  \\
73$^{G,S}$          &    3.8   &   19.8  &  2467 &    2800       &   1.8    &    1.4    &  Y  &   Y  \\
74$^{G}$            &   12.0   &  123.6  &  2499 &    6800       &   1.6    &    1.7    &  N  &   Y  \\
76$^{G,D}$          &    3.3   &   24.7  &  2636 &    1100       &  16.5    &    4.4    &  Y  &   Y  \\
77$^{D,S}$          &    4.1   &   13.5  &  2641 &    1100       &   3.5    &    1.6    &  Y  &   N  \\
78$^{D}$            &   12.6   &   64.9  &  2659 &   19000       &   1.6    &    2.4    &  N  &   --  \\
83$^{G}$            &    3.3   &   18.8  &  2837 &    1000       &   1.5    &    0.9    &  Y  &   Y  \\
90$^{G}$            &    5.9   &  149.1  &  3071 &    9600       &   1.0    &    1.4    &  Y  &   Y  \\
93$^{G}$            &   11.4   &   72.0  &  3202 &    8600       &   1.1    &    1.4    &  N  &   Y  \\
94$^{G}$            &   11.4   &   52.7  &  3208 &    4800       &   2.6    &    2.1    &  N  &   Y  \\
97$^{G,S}$          &    9.5   &  228.9  &  3284 &    7800       &   4.3    &    3.5    &  Y  &   Y  \\
98$^{S}$            &    3.3   &    4.1  &  3383 &     430       &   3.4    &    1.1    &  Y  &   N  \\
99                  &    5.8   &    5.1  &  3394 &    4800       &   2.8    &    2.2    &  Y  &   --  \\
101                 &    9.6   &  199.1  &  3413 &   32000       &   3.3    &    4.7    &  N  &   --  \\
102                 &   12.2   &   19.6  &  3437 &   11000       &   1.5    &    1.9    &  N  &   --  \\
104                 &    5.1   &   18.9  &  3503 &    1600       &  11.6    &    4.0    &  Y  &   --  \\
114                 &    5.5   &   13.0  &  3833 &     740       &   2.4    &    1.1    &  Y  &   --  \\
116$^{S}$           &    2.9   &    1.1  &  3876 &      91       &  10.5    &    1.4    &  Y  &   --  \\
117$^{G,S}$         &    5.3   &    6.0  &  3897 &    2000       &   0.6    &    0.6    &  Y  &   Y  \\
120                 &    4.5   &   10.5  &  3946 &     790       &   2.7    &    1.2    &  Y  &   --  \\
125                 &    4.9   &    4.2  &  4020 &     280       &   4.7    &    1.2    &  Y  &   --  \\
126                 &   10.4   &   34.5  &  4082 &     820       &   1.9    &    0.9    &  N  &   --  \\
128                 &    3.6   &    6.0  &  4133 &     370       &   0.8    &    0.4    &  Y  &   --  \\
133                 &    5.1   &    4.0  &  4366 &    1000       &   0.6    &    0.5    &  Y  &   --  \\
134$^{S}$           &    5.7   &   46.1  &  4398 &    5000       &   1.4    &    1.4    &  Y  &   --  \\
135                 &    8.7   &   24.4  &  4472 &   19000       &   0.5    &    1.1    &  N  &   --  \\
143                 &    3.1   &    0.9  &  4649 &      35       &   --     &    --     &  Y  &   --  \\
144                 &   12.3   &   26.6  &  4673 &    6400       &   0.4    &    0.7    &  N  &   --  \\
148$^{D}$           &    5.3   &   32.1  &  4812 &    2200       &   1.3    &    1.0    &  Y  &   --  \\
153$^{D}$           &    9.4   &   17.4  &  5100 &    5900       &   0.6    &    0.8    &  N  &   --  \\
154$^{D}$           &    5.7   &    9.7  &  5167 &    4400       &   0.9    &    1.0    &  Y  &   --  \\
158$^{S}$           &    6.5   &   19.1  &  5252 &    4300       &   0.7    &    0.9    &  Y  &   --  \\
160                 &   10.3   &   19.9  &  5270 &    2300       &   0.3    &    0.4    &  N  &   --  \\
161                 &   10.4   &  220.7  &  5373 &   44000       &   1.6    &    3.2    &  N  &   --  \\
164                 &   10.6   &   40.2  &  5572 &    1700       &   4.3    &    2.1    &  N  &   --  \\
172$^{S}$           &    9.5   &   22.8  &  5869 &    8200       &   2.7    &    2.6    &  N  &   --  \\
181                 &    8.6   &   25.8  &  6110 &    2500       &   6.6    &    3.2    &  N  &   --  \\
194$^{S}$           &    5.5$^\ast$   &    4.6  &  6323 &    3600       &   7.7    &    3.2    &  N  &   --  \\
200$^{D}$           &    1.6   &    1.3  &  6414 &     280       &   5.6    &    2.3    &  Y  &   --  \\
209                 &    3.0   &    1.2  &  6470 &     110       &   8.6    &    1.3    &  Y  &   --  \\
210$^{S}$           &    4.4$^\ast$   &    6.1  &  6474 &     350       &  12.8    &    2.5    &  N  &   --  \\
212                 &    5.9   &   25.9  &  6479 &    3200       &   8.8    &    4.1    &  N  &   --  \\

\enddata

\tablecomments{Column (1): source number. The sources which are
marked by $G$, $D$ or $S$ overlaid with that in Green \&
McClure-Griffiths (2011), Dunham et al. (2011b) or Schlingman et al.
(2011), respectively. Column (2): the kinematic distance for the
source, estimated from the Galactic rotation curve of Reid et al.
(2009). For sources overlapped with Green \& McClure-Griffiths
(2011), we adpoted the distances estimated from their work. For the
sources (marked by $\ast$) of which distances cannot be derived from
the Galactic rotation curve, a distance of 4 kpc is adopted for
source with an IRDC association (N33), and that determined in
Schlingman et al. (2011) for the other two sources (N194 and N210).
Column (3): the integrated luminosity of 95 GHz methanol maser.
Columns (4) -- (7): the ID number of BGPS source in the BGPS
catalog, the derived gas mass and averaged H$_{2}$ volume and column
densities of the BGPS source, respectively. The gas volume and
column densities can not be determined due to absence of radius
information for the sources which are unresolved by the BGPS beam,
we marked them with ``--''. Column (8): association with IRDC: Y =
Yes, N = No. Column (9): association with a 6.7 GHz methanol maser
for which a precise position has been measured. The positions of the
6.7 GHz class II methanol masers were identified from published 6.7
GHz maser catalogs (Caswell 2009; Caswell et al. 2010; Green et al.
2010; Caswell et al. 2011 ; Green et al. 2012): Y = Yes, N =
No,``--'' = no information.}

\end{deluxetable}

% Table6

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}

\tablewidth{0pt} \tablecaption{Trends with star formation activity
for sources with and without methanol masers}

\tablehead{ Property & Group & mean & standard deviation & minimum &
median & maximum }

\startdata
\multicolumn{7}{c}{With and without class I methanol masers} \\

log($N_{H_{2}}^{beam}$)  & class I &      22.7  &   0.4  & 21.9 &  22.7  &  23.8 \\
  $[cm^{-2}]$            & no class I &   21.9  &   0.3  & 21.4 &  21.9  &  22.7 \\
\\
log($S_{int}$)           & class I &       0.7  &   0.4  & -0.6 &  0.7   &  1.5  \\
  $[Jy]$                 & no class I &    0.0  &   0.4  & -0.9 &  0.0   &  1.1  \\
\\
Radius                   & class I &     57.8  &  25. 1  & 15.7 &  56.0  &  128.7 \\
$('')$                   & no class I &  49.3  &  21.4   &  5.1 &  46.3  &  113.3   \\

\hline
\multicolumn{7}{c}{Class I methanol masers with and without class II maser associations}\\

log($N_{H_{2}}^{beam}$)  & only class I & 22.5  &  0.2  &  22.2  &  22.6 & 22.8  \\
  $[cm^{-2}]$            &  class I+II  & 22.9  &  0.3  &  22.5  &  22.8 & 23.8  \\
  \\
log(S$_{int}$)           & only class I & 0.48  &  0.29 &  -0.09 &  0.47 & 1.07  \\
  $[Jy]$                 &  class I+II  & 0.86  &  0.31 &   0.41 &  0.79 & 1.49  \\

\enddata

\end{deluxetable}

% Table7

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize} \setlength{\tabcolsep}{0.05in}

\tablewidth{0pt} \tablecaption{The distributions of class I methanol
maser numbers with BGPS source parameters}

\tablehead{ Range & \multicolumn{3}{c}{In our observing sample} & &
\multicolumn{2}{c}{In the full BGPS catalog}\\
\cline{2-4} \cline{6-7}
 & detections & total numbers & detection rate & & total numbers &
 expected detections}

\startdata
log($N_{H_{2}}^{beam}$) $[cm^{-2}]$ \\

21.0--21.2  &  -- & -- & --    & &   1    &  0       \\
21.2--21.4  &  -- & -- & --    & &   88   &  0       \\
21.4--21.6  &  0  & 1  & 0.00  & &  717   &  0       \\
21.6--21.8  &  0  & 11 & 0.00  & &  2021  &  0       \\
21.8--22.0  &  1  & 46 & 0.02  & &  2303  &  50      \\
22.0--22.2  &  6  & 45 & 0.13  & &  1451  &  193     \\
22.2--22.4  &  6  & 36 & 0.17  & &  804   &  134     \\
22.4--22.6  &  11 & 29 & 0.38  & &  458   &  174     \\
22.6--22.8  &  17 & 23 & 0.74  & &  240   &  177     \\
22.8--23.0  &  13 & 14 & 0.93  & &  142   &  132     \\
23.0--23.2  &  5  & 5  & 1.00  & &  69    &  69      \\
23.2--23.4  &  1  & 1  & 1.00  & &  34    &  34      \\
23.4--23.6  &  1  & 1  & 1.00  & &  8     &  8       \\
23.6--23.8  &  2  & 2  & 1.00  & &  11    &  11      \\
23.8--24.0  &  -- & -- & --    & &  7     &  7       \\
24.0--24.2  &  -- & -- & --    & &  4     &  4       \\
24.4--24.6  &  -- & -- & --    & &  1     &  1       \\
sum         &     &    &       & &        &  995     \\
\hline
\\
log($S_{int}$) $[Jy]$ \\

-1.4$-$-1.2   &   --  &  --  &   --   &   &   10    &    0      \\
-1.2$-$-1.0   &   --  &  --  &   --   &   &   109   &    0      \\
-1.0$-$-0.8   &   0   &  2   &  0.00  &   &   410   &    0      \\
-0.8$-$-0.6   &   0   &  2   &  0.00  &   &   771   &    0      \\
-0.6$-$-0.4   &   1   &  25  &  0.04  &   &   1128  &    45     \\
-0.4$-$-0.2   &   1   &  19  &  0.05  &   &   1450  &    76     \\
-0.2$-$0.0    &   4   &  28  &  0.14  &   &   1296  &    185    \\
0.0--0.2     &   3   &  26  &  0.12  &   &   1103  &    127    \\
0.2--0.4     &   6   &  30  &  0.20  &   &   784   &    157    \\
0.4--0.6     &  11   &  31  &  0.35  &   &   531   &    188    \\
0.6--0.8     &  14   &  23  &  0.61  &   &   330   &    201    \\
0.8--1.0     &  11   &  13  &  0.85  &   &   223   &    189    \\
1.0--1.2     &   6   &   9  &  0.67  &   &   115   &    77     \\
1.2--1.4     &   2   &   2  &  1.00  &   &   47    &    47     \\
1.4--1.6     &   4   &   4  &  1.00  &   &   27    &    27     \\
1.6--1.8     &  --   &  --  &  --    &   &   12    &    12     \\
1.8--2.0     &  --   &  --  &  --    &   &    8    &     8     \\
2.0--2.6     &  --   &  --  &  --    &   &    6    &     6     \\
2.6--2.8     &  --   &  --  &  --    &   &    1    &     1     \\
sum          &       &      &        &   &         &  1346     \\

\enddata

\end{deluxetable}
